An observer's quantization of 3d de Sitter

What is the density of states of the de Sitter static patch? We propose a definition and calculation of such a density in 3d dS. Our proposal involves a sum over an SL(2,$\mathbb{Z}$) set of Euclidean no-boundary Kerr-lens spacetimes sourced by a line-defect with given energy and spin - which in Lorentzian time represents an observer's worldline at the center of the dS static patch. We develop an exact quantum computation of the spectral density using a holographic duality between dS$_3$ gravity and two copies of $\mathbb{C}$LS, the complex Liouville string. The SL(2,$\mathbb{Z}$) Kerr-lens spacetimes map under the duality to an SL(2,$\mathbb{Z}$) family of generalized crosscap geometries. We compute the $\mathbb{C}$LS $\otimes$ $\mathbb{C}$LS crosscap amplitudes and show that they match the semi-classical gravity prediction. For the simplest non-trivial Kerr-lens space, the $\mathbb{C}$LS $\otimes$ $\mathbb{C}$LS description is, in turn, dual to two copies of the $G\Sigma$ effective field theory of the double scaled SYK model. The $G\Sigma\otimes G\Sigma$ theory lives on an observer's worldline in the static patch, setting the stage for developing a microscopic worldline hologram of 3d de Sitter.

==> images/contour_drawing.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1025); %set diagram left start at 0, and has height of 1025

%Straight Lines [id:da9877593355280126] 
\draw [line width=0.75]    (308,404) -- (308,86) ;
\draw [shift={(308,84)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Boxed Line [id:dp9631082846623497] 
\draw [line width=0.75]    (148,244) -- (466,244) ;
\draw [shift={(468,244)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

%Shape: Right Angle [id:dp8511367757973963] 
\draw   (172,85.57) -- (172,109.57) -- (148,109.57) ;
%Straight Lines [id:da41192822323231804] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (304,240) -- (312,248) ;
%Shape: Boxed Line [id:dp5499449723958025] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (312,240) -- (304,248) ;

%Straight Lines [id:da05835655917575866] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (304,200) -- (312,208) ;
%Shape: Boxed Line [id:dp882949302367185] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (312,200) -- (304,208) ;

%Straight Lines [id:da2900075308511203] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (304,160) -- (312,168) ;
%Shape: Boxed Line [id:dp8221295291483] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (312,160) -- (304,168) ;

%Straight Lines [id:da0654814843571816] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (304,120) -- (312,128) ;
%Shape: Boxed Line [id:dp02448381524082177] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (312,120) -- (304,128) ;

%Straight Lines [id:da5621201971187241] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (304,364) -- (312,372) ;
%Shape: Boxed Line [id:dp74302784477896] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (312,364) -- (304,372) ;

%Straight Lines [id:da7808910056971808] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (304,324) -- (312,332) ;
%Shape: Boxed Line [id:dp1621667796668801] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (312,324) -- (304,332) ;

%Straight Lines [id:da23564566874801107] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (304,284) -- (312,292) ;
%Shape: Boxed Line [id:dp03468434402551401] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (312,284) -- (304,292) ;


%Straight Lines [id:da7015058697269575] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (180,364) -- (300,244) ;
\draw [shift={(243.11,300.89)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da04855915560509694] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (316,244) -- (436,364) ;
\draw [shift={(379.11,307.11)}, rotate = 225] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da5885423811713064] 
\draw [color={rgb, 255:red, 0; green, 174; blue, 0 }  ,draw opacity=1 ]   (436,124) -- (316,244) ;
\draw [shift={(372.89,187.11)}, rotate = 315] [fill={rgb, 255:red, 0; green, 174; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da2593632387958391] 
\draw [color={rgb, 255:red, 0; green, 174; blue, 0 }  ,draw opacity=1 ]   (300,244) -- (180,124) ;
\draw [shift={(236.89,180.89)}, rotate = 45] [fill={rgb, 255:red, 0; green, 174; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ;
%Straight Lines [id:da05915811315328867] 
\draw [line width=0.75]    (724,404) -- (724,86) ;
\draw [shift={(724,84)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Boxed Line [id:dp9667017722355932] 
\draw [line width=0.75]    (564,244) -- (882,244) ;
\draw [shift={(884,244)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;

%Shape: Right Angle [id:dp6289452232985686] 
\draw   (588,85.57) -- (588,109.57) -- (564,109.57) ;
%Straight Lines [id:da05417021213261408] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (720,240) -- (728,248) ;
%Shape: Boxed Line [id:dp8184971429776735] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (728,240) -- (720,248) ;

%Straight Lines [id:da7940240372179244] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (720,200) -- (728,208) ;
%Shape: Boxed Line [id:dp5662249183636917] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (728,200) -- (720,208) ;

%Straight Lines [id:da43418137286402236] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (720,160) -- (728,168) ;
%Shape: Boxed Line [id:dp6616435761178415] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (728,160) -- (720,168) ;

%Straight Lines [id:da5570790052189621] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (720,120) -- (728,128) ;
%Shape: Boxed Line [id:dp485517310889654] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (728,120) -- (720,128) ;

%Straight Lines [id:da6808503244396916] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (720,364) -- (728,372) ;
%Shape: Boxed Line [id:dp782142550133732] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (728,364) -- (720,372) ;

%Straight Lines [id:da5300744006794753] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (720,324) -- (728,332) ;
%Shape: Boxed Line [id:dp5601432960589237] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (728,324) -- (720,332) ;

%Straight Lines [id:da7581018211251764] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (720,284) -- (728,292) ;
%Shape: Boxed Line [id:dp10416334547698158] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (728,284) -- (720,292) ;


%Shape: Arc [id:dp7007035428491162] 
\draw  [draw opacity=0] (712.15,285.92) .. controls (712.15,285.92) and (712.15,285.92) .. (712.15,285.92) .. controls (712.15,285.92) and (712.15,285.92) .. (712.15,285.92) .. controls (713.2,279.26) and (719.36,274.7) .. (725.91,275.73) .. controls (732.45,276.77) and (736.91,283.01) .. (735.85,289.67) .. controls (735.75,290.34) and (735.59,291) .. (735.38,291.63) -- (724,287.79) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (712.15,285.92) .. controls (712.15,285.92) and (712.15,285.92) .. (712.15,285.92) .. controls (713.2,279.26) and (719.36,274.7) .. (725.91,275.73) .. controls (732.45,276.77) and (736.91,283.01) .. (735.85,289.67) ; \draw [shift={(735.38,291.63)}, rotate = 269.63] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ; 
%Shape: Arc [id:dp4705313288448575] 
\draw  [draw opacity=0] (735.85,289.67) .. controls (734.8,296.33) and (728.64,300.89) .. (722.09,299.85) .. controls (715.55,298.81) and (711.09,292.58) .. (712.15,285.92) .. controls (712.26,285.21) and (712.43,284.54) .. (712.65,283.88) -- (724,287.79) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (735.85,289.67) .. controls (734.8,296.33) and (728.64,300.89) .. (722.09,299.85) .. controls (715.55,298.81) and (711.09,292.58) .. (712.15,285.92) ; \draw [shift={(712.65,283.88)}, rotate = 90.01] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ; 

%Shape: Arc [id:dp269054517808504] 
\draw  [draw opacity=0] (712.39,326.06) .. controls (712.39,326.06) and (712.39,326.06) .. (712.39,326.06) .. controls (712.39,326.06) and (712.39,326.06) .. (712.39,326.06) .. controls (713.44,319.4) and (719.6,314.84) .. (726.15,315.88) .. controls (732.69,316.91) and (737.15,323.15) .. (736.09,329.81) .. controls (735.99,330.49) and (735.83,331.14) .. (735.62,331.77) -- (724.24,327.93) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (712.39,326.06) .. controls (712.39,326.06) and (712.39,326.06) .. (712.39,326.06) .. controls (713.44,319.4) and (719.6,314.84) .. (726.15,315.88) .. controls (732.69,316.91) and (737.15,323.15) .. (736.09,329.81) ; \draw [shift={(735.62,331.77)}, rotate = 269.63] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ; 
%Shape: Arc [id:dp00945762047528631] 
\draw  [draw opacity=0] (736.09,329.81) .. controls (735.04,336.47) and (728.88,341.03) .. (722.33,339.99) .. controls (715.79,338.96) and (711.33,332.72) .. (712.39,326.06) .. controls (712.5,325.36) and (712.67,324.68) .. (712.89,324.03) -- (724.24,327.93) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (736.09,329.81) .. controls (735.04,336.47) and (728.88,341.03) .. (722.33,339.99) .. controls (715.79,338.96) and (711.33,332.72) .. (712.39,326.06) ; \draw [shift={(712.89,324.03)}, rotate = 90.01] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ; 

%Shape: Arc [id:dp6252585659012595] 
\draw  [draw opacity=0] (712.39,366.06) .. controls (712.39,366.06) and (712.39,366.06) .. (712.39,366.06) .. controls (712.39,366.06) and (712.39,366.06) .. (712.39,366.06) .. controls (713.44,359.4) and (719.6,354.84) .. (726.15,355.88) .. controls (732.69,356.91) and (737.15,363.15) .. (736.09,369.81) .. controls (735.99,370.49) and (735.83,371.14) .. (735.62,371.77) -- (724.24,367.93) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (712.39,366.06) .. controls (712.39,366.06) and (712.39,366.06) .. (712.39,366.06) .. controls (713.44,359.4) and (719.6,354.84) .. (726.15,355.88) .. controls (732.69,356.91) and (737.15,363.15) .. (736.09,369.81) ; \draw [shift={(735.62,371.77)}, rotate = 269.63] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ; 
%Shape: Arc [id:dp31598647225984167] 
\draw  [draw opacity=0] (736.09,369.81) .. controls (735.04,376.47) and (728.88,381.03) .. (722.33,379.99) .. controls (715.79,378.96) and (711.33,372.72) .. (712.39,366.06) .. controls (712.5,365.36) and (712.67,364.68) .. (712.89,364.03) -- (724.24,367.93) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (736.09,369.81) .. controls (735.04,376.47) and (728.88,381.03) .. (722.33,379.99) .. controls (715.79,378.96) and (711.33,372.72) .. (712.39,366.06) ; \draw [shift={(712.89,364.03)}, rotate = 90.01] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ; 

%Shape: Arc [id:dp48376045012263746] 
\draw  [draw opacity=0] (712.39,242.19) .. controls (712.39,242.19) and (712.39,242.19) .. (712.39,242.19) .. controls (712.39,242.19) and (712.39,242.19) .. (712.39,242.19) .. controls (713.44,235.53) and (719.6,230.97) .. (726.15,232.01) .. controls (732.69,233.04) and (737.15,239.28) .. (736.09,245.94) .. controls (735.99,246.62) and (735.83,247.27) .. (735.62,247.9) -- (724.24,244.07) -- cycle ; \draw [color={rgb, 255:red, 0; green, 174; blue, 0 }  ,draw opacity=1 ]   (712.39,242.19) .. controls (712.39,242.19) and (712.39,242.19) .. (712.39,242.19) .. controls (713.44,235.53) and (719.6,230.97) .. (726.15,232.01) .. controls (732.69,233.04) and (737.15,239.28) .. (736.09,245.94) ; \draw [shift={(735.62,247.9)}, rotate = 269.63] [fill={rgb, 255:red, 0; green, 174; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ; 
%Shape: Arc [id:dp5663245244038047] 
\draw  [draw opacity=0] (736.09,245.94) .. controls (736.09,245.94) and (736.09,245.94) .. (736.09,245.94) .. controls (735.04,252.6) and (728.88,257.16) .. (722.33,256.12) .. controls (715.79,255.09) and (711.33,248.85) .. (712.39,242.19) .. controls (712.5,241.49) and (712.67,240.81) .. (712.89,240.16) -- (724.24,244.07) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ]   (736.09,245.94) .. controls (735.04,252.6) and (728.88,257.16) .. (722.33,256.12) .. controls (715.79,255.09) and (711.33,248.85) .. (712.39,242.19) ; \draw [shift={(712.89,240.16)}, rotate = 90.01] [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ; 

%Shape: Arc [id:dp6102052425948449] 
\draw  [draw opacity=0] (712.39,202.19) .. controls (712.39,202.19) and (712.39,202.19) .. (712.39,202.19) .. controls (712.39,202.19) and (712.39,202.19) .. (712.39,202.19) .. controls (713.44,195.53) and (719.6,190.97) .. (726.15,192.01) .. controls (732.69,193.04) and (737.15,199.28) .. (736.09,205.94) .. controls (735.99,206.62) and (735.83,207.27) .. (735.62,207.9) -- (724.24,204.07) -- cycle ; \draw [color={rgb, 255:red, 0; green, 174; blue, 0 }  ,draw opacity=1 ]   (712.39,202.19) .. controls (712.39,202.19) and (712.39,202.19) .. (712.39,202.19) .. controls (713.44,195.53) and (719.6,190.97) .. (726.15,192.01) .. controls (732.69,193.04) and (737.15,199.28) .. (736.09,205.94) ; \draw [shift={(735.62,207.9)}, rotate = 269.63] [fill={rgb, 255:red, 0; green, 174; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ; 
%Shape: Arc [id:dp8709511007809171] 
\draw  [draw opacity=0] (736.09,205.94) .. controls (736.09,205.94) and (736.09,205.94) .. (736.09,205.94) .. controls (735.04,212.6) and (728.88,217.16) .. (722.33,216.12) .. controls (715.79,215.09) and (711.33,208.85) .. (712.39,202.19) .. controls (712.5,201.49) and (712.67,200.81) .. (712.89,200.16) -- (724.24,204.07) -- cycle ; \draw [color={rgb, 255:red, 0; green, 174; blue, 0 }  ,draw opacity=1 ]   (736.09,205.94) .. controls (735.04,212.6) and (728.88,217.16) .. (722.33,216.12) .. controls (715.79,215.09) and (711.33,208.85) .. (712.39,202.19) ; \draw [shift={(712.89,200.16)}, rotate = 90.01] [fill={rgb, 255:red, 0; green, 174; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ; 

%Shape: Arc [id:dp928951908775937] 
\draw  [draw opacity=0] (712.39,162.19) .. controls (712.39,162.19) and (712.39,162.19) .. (712.39,162.19) .. controls (713.44,155.53) and (719.6,150.97) .. (726.15,152.01) .. controls (732.69,153.04) and (737.15,159.28) .. (736.09,165.94) .. controls (735.99,166.62) and (735.83,167.27) .. (735.62,167.9) -- (724.24,164.07) -- cycle ; \draw [color={rgb, 255:red, 0; green, 174; blue, 0 }  ,draw opacity=1 ]   (712.39,162.19) .. controls (713.44,155.53) and (719.6,150.97) .. (726.15,152.01) .. controls (732.69,153.04) and (737.15,159.28) .. (736.09,165.94) ; \draw [shift={(735.62,167.9)}, rotate = 269.63] [fill={rgb, 255:red, 0; green, 174; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ; 
%Shape: Arc [id:dp0376148163083283] 
\draw  [draw opacity=0] (736.09,165.94) .. controls (736.09,165.94) and (736.09,165.94) .. (736.09,165.94) .. controls (735.04,172.6) and (728.88,177.16) .. (722.33,176.12) .. controls (715.79,175.09) and (711.33,168.85) .. (712.39,162.19) .. controls (712.5,161.49) and (712.67,160.81) .. (712.89,160.16) -- (724.24,164.07) -- cycle ; \draw [color={rgb, 255:red, 0; green, 174; blue, 0 }  ,draw opacity=1 ]   (736.09,165.94) .. controls (735.04,172.6) and (728.88,177.16) .. (722.33,176.12) .. controls (715.79,175.09) and (711.33,168.85) .. (712.39,162.19) ; \draw [shift={(712.89,160.16)}, rotate = 90.01] [fill={rgb, 255:red, 0; green, 174; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ; 

%Shape: Arc [id:dp759831738474936] 
\draw  [draw opacity=0] (712.39,122.19) .. controls (713.44,115.53) and (719.6,110.97) .. (726.15,112.01) .. controls (732.69,113.04) and (737.15,119.28) .. (736.09,125.94) .. controls (735.99,126.62) and (735.83,127.27) .. (735.62,127.9) -- (724.24,124.07) -- cycle ; \draw [color={rgb, 255:red, 0; green, 174; blue, 0 }  ,draw opacity=1 ]   (712.39,122.19) .. controls (713.44,115.53) and (719.6,110.97) .. (726.15,112.01) .. controls (732.69,113.04) and (737.15,119.28) .. (736.09,125.94) ; \draw [shift={(735.62,127.9)}, rotate = 269.63] [fill={rgb, 255:red, 0; green, 174; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ; 
%Shape: Arc [id:dp8787589721321719] 
\draw  [draw opacity=0] (736.09,125.94) .. controls (736.09,125.94) and (736.09,125.94) .. (736.09,125.94) .. controls (735.04,132.6) and (728.88,137.16) .. (722.33,136.12) .. controls (715.79,135.09) and (711.33,128.85) .. (712.39,122.19) .. controls (712.5,121.49) and (712.67,120.81) .. (712.89,120.16) -- (724.24,124.07) -- cycle ; \draw [color={rgb, 255:red, 0; green, 174; blue, 0 }  ,draw opacity=1 ]   (736.09,125.94) .. controls (735.04,132.6) and (728.88,137.16) .. (722.33,136.12) .. controls (715.79,135.09) and (711.33,128.85) .. (712.39,122.19) ; \draw [shift={(712.89,120.16)}, rotate = 90.01] [fill={rgb, 255:red, 0; green, 174; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- cycle    ; 


% Text Node
\draw (405,312.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ,xscale=1.2,yscale=1.2]  {$\Gamma $};
% Text Node
\draw (398,168.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 174; blue, 0 }  ,opacity=1 ,xscale=1.2,yscale=1.2]  {$-\Gamma $};
% Text Node
\draw (152.51,87.4) node [anchor=north west][inner sep=0.75pt]  [xscale=1.2,yscale=1.2]  {$\beta $};
% Text Node
\draw (568.51,87.4) node [anchor=north west][inner sep=0.75pt]  [xscale=1.2,yscale=1.2]  {$\beta $};


\end{tikzpicture}


==> images/crosscap_orbifold.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1025); %set diagram left start at 0, and has height of 1025

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}   
\draw[lightgray, fill=lightgray, opacity=.5] (80,470) -- (80,725) -- (350,725) -- (350,470) -- cycle;
\draw[lightgray, fill=lightgray, opacity=.5] (368,470) -- (368,725) -- (638,725) -- (638,470) -- cycle;
\draw[lightgray, fill=lightgray, opacity=.5] (656,470) -- (656,725) -- (926,725) -- (926,470) -- cycle;

\draw[white,fill=white][line width=.75mm]  (213,598) [partial ellipse=0:360:2.27cm and 2.27cm];
\draw[white,fill=white][line width=.75mm]  (501,598) [partial ellipse=0:360:2.27cm and 2.27cm];
\draw[white,fill=white][line width=.75mm]  (789,598) [partial ellipse=0:360:2.27cm and 2.27cm];

%Straight Lines [id:da8467816779609895] 
\draw [line width=0.75]    (212.5,726.6) -- (212.5,472.6) ;
\draw [shift={(212.5,470.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Boxed Line [id:dp5648410915670794] 
\draw [line width=0.75]    (84.5,598.6) -- (338,598.6) ;
\draw [shift={(340,598.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Wave [id:dp3229239979427211] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (212.5,598.27) .. controls (212.83,599.29) and (213.14,600.27) .. (213.5,600.27) .. controls (213.86,600.27) and (214.17,599.29) .. (214.5,598.27) .. controls (214.83,597.24) and (215.14,596.27) .. (215.5,596.27) .. controls (215.86,596.27) and (216.17,597.24) .. (216.5,598.27) .. controls (216.83,599.29) and (217.14,600.27) .. (217.5,600.27) .. controls (217.86,600.27) and (218.17,599.29) .. (218.5,598.27) .. controls (218.83,597.24) and (219.14,596.27) .. (219.5,596.27) .. controls (219.86,596.27) and (220.17,597.24) .. (220.5,598.27) .. controls (220.83,599.29) and (221.14,600.27) .. (221.5,600.27) .. controls (221.86,600.27) and (222.17,599.29) .. (222.5,598.27) .. controls (222.83,597.24) and (223.14,596.27) .. (223.5,596.27) .. controls (223.86,596.27) and (224.17,597.24) .. (224.5,598.27) .. controls (224.83,599.29) and (225.14,600.27) .. (225.5,600.27) .. controls (225.86,600.27) and (226.17,599.29) .. (226.5,598.27) .. controls (226.83,597.24) and (227.14,596.27) .. (227.5,596.27) .. controls (227.86,596.27) and (228.17,597.24) .. (228.5,598.27) .. controls (228.83,599.29) and (229.14,600.27) .. (229.5,600.27) .. controls (229.86,600.27) and (230.17,599.29) .. (230.5,598.27) .. controls (230.83,597.24) and (231.14,596.27) .. (231.5,596.27) .. controls (231.86,596.27) and (232.17,597.24) .. (232.5,598.27) .. controls (232.83,599.29) and (233.14,600.27) .. (233.5,600.27) .. controls (233.86,600.27) and (234.17,599.29) .. (234.5,598.27) .. controls (234.83,597.24) and (235.14,596.27) .. (235.5,596.27) .. controls (235.86,596.27) and (236.17,597.24) .. (236.5,598.27) .. controls (236.83,599.29) and (237.14,600.27) .. (237.5,600.27) .. controls (237.86,600.27) and (238.17,599.29) .. (238.5,598.27) .. controls (238.83,597.24) and (239.14,596.27) .. (239.5,596.27) .. controls (239.86,596.27) and (240.17,597.24) .. (240.5,598.27) .. controls (240.83,599.29) and (241.14,600.27) .. (241.5,600.27) .. controls (241.86,600.27) and (242.17,599.29) .. (242.5,598.27) .. controls (242.83,597.24) and (243.14,596.27) .. (243.5,596.27) .. controls (243.86,596.27) and (244.17,597.24) .. (244.5,598.27) .. controls (244.83,599.29) and (245.14,600.27) .. (245.5,600.27) .. controls (245.86,600.27) and (246.17,599.29) .. (246.5,598.27) .. controls (246.83,597.24) and (247.14,596.27) .. (247.5,596.27) .. controls (247.86,596.27) and (248.17,597.24) .. (248.5,598.27) .. controls (248.83,599.29) and (249.14,600.27) .. (249.5,600.27) .. controls (249.86,600.27) and (250.17,599.29) .. (250.5,598.27) .. controls (250.83,597.24) and (251.14,596.27) .. (251.5,596.27) .. controls (251.86,596.27) and (252.17,597.24) .. (252.5,598.27) .. controls (252.83,599.29) and (253.14,600.27) .. (253.5,600.27) .. controls (253.86,600.27) and (254.17,599.29) .. (254.5,598.27) .. controls (254.83,597.24) and (255.14,596.27) .. (255.5,596.27) .. controls (255.86,596.27) and (256.17,597.24) .. (256.5,598.27) .. controls (256.83,599.29) and (257.14,600.27) .. (257.5,600.27) .. controls (257.86,600.27) and (258.17,599.29) .. (258.5,598.27) .. controls (258.83,597.24) and (259.14,596.27) .. (259.5,596.27) .. controls (259.86,596.27) and (260.17,597.24) .. (260.5,598.27) .. controls (260.83,599.29) and (261.14,600.27) .. (261.5,600.27) .. controls (261.86,600.27) and (262.17,599.29) .. (262.5,598.27) .. controls (262.83,597.24) and (263.14,596.27) .. (263.5,596.27) .. controls (263.86,596.27) and (264.17,597.24) .. (264.5,598.27) .. controls (264.83,599.29) and (265.14,600.27) .. (265.5,600.27) .. controls (265.86,600.27) and (266.17,599.29) .. (266.5,598.27) .. controls (266.83,597.24) and (267.14,596.27) .. (267.5,596.27) .. controls (267.86,596.27) and (268.17,597.24) .. (268.5,598.27) .. controls (268.83,599.29) and (269.14,600.27) .. (269.5,600.27) .. controls (269.86,600.27) and (270.17,599.29) .. (270.5,598.27) .. controls (270.83,597.24) and (271.14,596.27) .. (271.5,596.27) .. controls (271.86,596.27) and (272.17,597.24) .. (272.5,598.27) .. controls (272.83,599.29) and (273.14,600.27) .. (273.5,600.27) .. controls (273.86,600.27) and (274.17,599.29) .. (274.5,598.27) .. controls (274.83,597.24) and (275.14,596.27) .. (275.5,596.27) .. controls (275.86,596.27) and (276.17,597.24) .. (276.5,598.27) .. controls (276.83,599.29) and (277.14,600.27) .. (277.5,600.27) .. controls (277.86,600.27) and (278.17,599.29) .. (278.5,598.27) .. controls (278.83,597.24) and (279.14,596.27) .. (279.5,596.27) .. controls (279.86,596.27) and (280.17,597.24) .. (280.5,598.27) .. controls (280.83,599.29) and (281.14,600.27) .. (281.5,600.27) .. controls (281.86,600.27) and (282.17,599.29) .. (282.5,598.27) .. controls (282.83,597.24) and (283.14,596.27) .. (283.5,596.27) .. controls (283.86,596.27) and (284.17,597.24) .. (284.5,598.27) .. controls (284.83,599.29) and (285.14,600.27) .. (285.5,600.27) .. controls (285.86,600.27) and (286.17,599.29) .. (286.5,598.27) .. controls (286.83,597.24) and (287.14,596.27) .. (287.5,596.27) .. controls (287.86,596.27) and (288.17,597.24) .. (288.5,598.27) .. controls (288.83,599.29) and (289.14,600.27) .. (289.5,600.27) .. controls (289.86,600.27) and (290.17,599.29) .. (290.5,598.27) .. controls (290.83,597.24) and (291.14,596.27) .. (291.5,596.27) .. controls (291.86,596.27) and (292.17,597.24) .. (292.5,598.27) .. controls (292.83,599.29) and (293.14,600.27) .. (293.5,600.27) .. controls (293.86,600.27) and (294.17,599.29) .. (294.5,598.27) .. controls (294.83,597.24) and (295.14,596.27) .. (295.5,596.27) .. controls (295.86,596.27) and (296.17,597.24) .. (296.5,598.27) .. controls (296.83,599.29) and (297.14,600.27) .. (297.5,600.27) .. controls (297.86,600.27) and (298.17,599.29) .. (298.5,598.27) .. controls (298.83,597.24) and (299.14,596.27) .. (299.5,596.27) .. controls (299.86,596.27) and (300.17,597.24) .. (300.5,598.27) .. controls (300.83,599.29) and (301.14,600.27) .. (301.5,600.27) .. controls (301.86,600.27) and (302.17,599.29) .. (302.5,598.27) .. controls (302.83,597.24) and (303.14,596.27) .. (303.5,596.27) .. controls (303.86,596.27) and (304.17,597.24) .. (304.5,598.27) .. controls (304.83,599.29) and (305.14,600.27) .. (305.5,600.27) .. controls (305.86,600.27) and (306.17,599.29) .. (306.5,598.27) .. controls (306.83,597.24) and (307.14,596.27) .. (307.5,596.27) .. controls (307.86,596.27) and (308.17,597.24) .. (308.5,598.27) .. controls (308.83,599.29) and (309.14,600.27) .. (309.5,600.27) .. controls (309.86,600.27) and (310.17,599.29) .. (310.5,598.27) .. controls (310.83,597.24) and (311.14,596.27) .. (311.5,596.27) .. controls (311.86,596.27) and (312.17,597.24) .. (312.5,598.27) .. controls (312.83,599.29) and (313.14,600.27) .. (313.5,600.27) .. controls (313.86,600.27) and (314.17,599.29) .. (314.5,598.27) .. controls (314.83,597.24) and (315.14,596.27) .. (315.5,596.27) .. controls (315.86,596.27) and (316.17,597.24) .. (316.5,598.27) .. controls (316.83,599.29) and (317.14,600.27) .. (317.5,600.27) .. controls (317.86,600.27) and (318.17,599.29) .. (318.5,598.27) .. controls (318.83,597.24) and (319.14,596.27) .. (319.5,596.27) .. controls (319.86,596.27) and (320.17,597.24) .. (320.5,598.27) .. controls (320.83,599.29) and (321.14,600.27) .. (321.5,600.27) .. controls (321.86,600.27) and (322.17,599.29) .. (322.5,598.27) .. controls (322.83,597.24) and (323.14,596.27) .. (323.5,596.27) .. controls (323.86,596.27) and (324.17,597.24) .. (324.5,598.27) .. controls (324.83,599.29) and (325.14,600.27) .. (325.5,600.27) .. controls (325.86,600.27) and (326.17,599.29) .. (326.5,598.27) .. controls (326.83,597.24) and (327.14,596.27) .. (327.5,596.27) .. controls (327.86,596.27) and (328.17,597.24) .. (328.5,598.27) .. controls (328.83,599.29) and (329.14,600.27) .. (329.5,600.27) .. controls (329.86,600.27) and (330.17,599.29) .. (330.5,598.27) .. controls (330.76,597.45) and (331.01,596.67) .. (331.28,596.38) ;
%Shape: Wave [id:dp24935820055778368] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (788.5,598.27) .. controls (788.83,599.29) and (789.14,600.27) .. (789.5,600.27) .. controls (789.86,600.27) and (790.17,599.29) .. (790.5,598.27) .. controls (790.83,597.24) and (791.14,596.27) .. (791.5,596.27) .. controls (791.86,596.27) and (792.17,597.24) .. (792.5,598.27) .. controls (792.83,599.29) and (793.14,600.27) .. (793.5,600.27) .. controls (793.86,600.27) and (794.17,599.29) .. (794.5,598.27) .. controls (794.83,597.24) and (795.14,596.27) .. (795.5,596.27) .. controls (795.86,596.27) and (796.17,597.24) .. (796.5,598.27) .. controls (796.83,599.29) and (797.14,600.27) .. (797.5,600.27) .. controls (797.86,600.27) and (798.17,599.29) .. (798.5,598.27) .. controls (798.83,597.24) and (799.14,596.27) .. (799.5,596.27) .. controls (799.86,596.27) and (800.17,597.24) .. (800.5,598.27) .. controls (800.83,599.29) and (801.14,600.27) .. (801.5,600.27) .. controls (801.86,600.27) and (802.17,599.29) .. (802.5,598.27) .. controls (802.83,597.24) and (803.14,596.27) .. (803.5,596.27) .. controls (803.86,596.27) and (804.17,597.24) .. (804.5,598.27) .. controls (804.83,599.29) and (805.14,600.27) .. (805.5,600.27) .. controls (805.86,600.27) and (806.17,599.29) .. (806.5,598.27) .. controls (806.83,597.24) and (807.14,596.27) .. (807.5,596.27) .. controls (807.86,596.27) and (808.17,597.24) .. (808.5,598.27) .. controls (808.83,599.29) and (809.14,600.27) .. (809.5,600.27) .. controls (809.86,600.27) and (810.17,599.29) .. (810.5,598.27) .. controls (810.83,597.24) and (811.14,596.27) .. (811.5,596.27) .. controls (811.86,596.27) and (812.17,597.24) .. (812.5,598.27) .. controls (812.83,599.29) and (813.14,600.27) .. (813.5,600.27) .. controls (813.86,600.27) and (814.17,599.29) .. (814.5,598.27) .. controls (814.83,597.24) and (815.14,596.27) .. (815.5,596.27) .. controls (815.86,596.27) and (816.17,597.24) .. (816.5,598.27) .. controls (816.83,599.29) and (817.14,600.27) .. (817.5,600.27) .. controls (817.86,600.27) and (818.17,599.29) .. (818.5,598.27) .. controls (818.83,597.24) and (819.14,596.27) .. (819.5,596.27) .. controls (819.86,596.27) and (820.17,597.24) .. (820.5,598.27) .. controls (820.83,599.29) and (821.14,600.27) .. (821.5,600.27) .. controls (821.86,600.27) and (822.17,599.29) .. (822.5,598.27) .. controls (822.83,597.24) and (823.14,596.27) .. (823.5,596.27) .. controls (823.86,596.27) and (824.17,597.24) .. (824.5,598.27) .. controls (824.83,599.29) and (825.14,600.27) .. (825.5,600.27) .. controls (825.86,600.27) and (826.17,599.29) .. (826.5,598.27) .. controls (826.83,597.24) and (827.14,596.27) .. (827.5,596.27) .. controls (827.86,596.27) and (828.17,597.24) .. (828.5,598.27) .. controls (828.83,599.29) and (829.14,600.27) .. (829.5,600.27) .. controls (829.86,600.27) and (830.17,599.29) .. (830.5,598.27) .. controls (830.83,597.24) and (831.14,596.27) .. (831.5,596.27) .. controls (831.86,596.27) and (832.17,597.24) .. (832.5,598.27) .. controls (832.83,599.29) and (833.14,600.27) .. (833.5,600.27) .. controls (833.86,600.27) and (834.17,599.29) .. (834.5,598.27) .. controls (834.83,597.24) and (835.14,596.27) .. (835.5,596.27) .. controls (835.86,596.27) and (836.17,597.24) .. (836.5,598.27) .. controls (836.83,599.29) and (837.14,600.27) .. (837.5,600.27) .. controls (837.86,600.27) and (838.17,599.29) .. (838.5,598.27) .. controls (838.83,597.24) and (839.14,596.27) .. (839.5,596.27) .. controls (839.86,596.27) and (840.17,597.24) .. (840.5,598.27) .. controls (840.83,599.29) and (841.14,600.27) .. (841.5,600.27) .. controls (841.86,600.27) and (842.17,599.29) .. (842.5,598.27) .. controls (842.83,597.24) and (843.14,596.27) .. (843.5,596.27) .. controls (843.86,596.27) and (844.17,597.24) .. (844.5,598.27) .. controls (844.83,599.29) and (845.14,600.27) .. (845.5,600.27) .. controls (845.86,600.27) and (846.17,599.29) .. (846.5,598.27) .. controls (846.83,597.24) and (847.14,596.27) .. (847.5,596.27) .. controls (847.86,596.27) and (848.17,597.24) .. (848.5,598.27) .. controls (848.83,599.29) and (849.14,600.27) .. (849.5,600.27) .. controls (849.86,600.27) and (850.17,599.29) .. (850.5,598.27) .. controls (850.83,597.24) and (851.14,596.27) .. (851.5,596.27) .. controls (851.86,596.27) and (852.17,597.24) .. (852.5,598.27) .. controls (852.83,599.29) and (853.14,600.27) .. (853.5,600.27) .. controls (853.86,600.27) and (854.17,599.29) .. (854.5,598.27) .. controls (854.83,597.24) and (855.14,596.27) .. (855.5,596.27) .. controls (855.86,596.27) and (856.17,597.24) .. (856.5,598.27) .. controls (856.83,599.29) and (857.14,600.27) .. (857.5,600.27) .. controls (857.86,600.27) and (858.17,599.29) .. (858.5,598.27) .. controls (858.83,597.24) and (859.14,596.27) .. (859.5,596.27) .. controls (859.86,596.27) and (860.17,597.24) .. (860.5,598.27) .. controls (860.83,599.29) and (861.14,600.27) .. (861.5,600.27) .. controls (861.86,600.27) and (862.17,599.29) .. (862.5,598.27) .. controls (862.83,597.24) and (863.14,596.27) .. (863.5,596.27) .. controls (863.86,596.27) and (864.17,597.24) .. (864.5,598.27) .. controls (864.83,599.29) and (865.14,600.27) .. (865.5,600.27) .. controls (865.86,600.27) and (866.17,599.29) .. (866.5,598.27) .. controls (866.83,597.24) and (867.14,596.27) .. (867.5,596.27) .. controls (867.86,596.27) and (868.17,597.24) .. (868.5,598.27) .. controls (868.83,599.29) and (869.14,600.27) .. (869.5,600.27) .. controls (869.86,600.27) and (870.17,599.29) .. (870.5,598.27) .. controls (870.83,597.24) and (871.14,596.27) .. (871.5,596.27) .. controls (871.86,596.27) and (872.17,597.24) .. (872.5,598.27) .. controls (872.83,599.29) and (873.14,600.27) .. (873.5,600.27) .. controls (873.86,600.27) and (874.17,599.29) .. (874.5,598.27) .. controls (874.83,597.24) and (875.14,596.27) .. (875.5,596.27) .. controls (875.86,596.27) and (876.17,597.24) .. (876.5,598.27) .. controls (876.83,599.29) and (877.14,600.27) .. (877.5,600.27) .. controls (877.86,600.27) and (878.17,599.29) .. (878.5,598.27) .. controls (878.83,597.24) and (879.14,596.27) .. (879.5,596.27) .. controls (879.86,596.27) and (880.17,597.24) .. (880.5,598.27) .. controls (880.83,599.29) and (881.14,600.27) .. (881.5,600.27) .. controls (881.86,600.27) and (882.17,599.29) .. (882.5,598.27) .. controls (882.83,597.24) and (883.14,596.27) .. (883.5,596.27) .. controls (883.86,596.27) and (884.17,597.24) .. (884.5,598.27) .. controls (884.83,599.29) and (885.14,600.27) .. (885.5,600.27) .. controls (885.86,600.27) and (886.17,599.29) .. (886.5,598.27) .. controls (886.83,597.24) and (887.14,596.27) .. (887.5,596.27) .. controls (887.86,596.27) and (888.17,597.24) .. (888.5,598.27) .. controls (888.83,599.29) and (889.14,600.27) .. (889.5,600.27) .. controls (889.86,600.27) and (890.17,599.29) .. (890.5,598.27) .. controls (890.83,597.24) and (891.14,596.27) .. (891.5,596.27) .. controls (891.86,596.27) and (892.17,597.24) .. (892.5,598.27) .. controls (892.83,599.29) and (893.14,600.27) .. (893.5,600.27) .. controls (893.86,600.27) and (894.17,599.29) .. (894.5,598.27) .. controls (894.83,597.24) and (895.14,596.27) .. (895.5,596.27) .. controls (895.86,596.27) and (896.17,597.24) .. (896.5,598.27) .. controls (896.83,599.29) and (897.14,600.27) .. (897.5,600.27) .. controls (897.86,600.27) and (898.17,599.29) .. (898.5,598.27) .. controls (898.83,597.24) and (899.14,596.27) .. (899.5,596.27) .. controls (899.86,596.27) and (900.17,597.24) .. (900.5,598.27) .. controls (900.83,599.29) and (901.14,600.27) .. (901.5,600.27) .. controls (901.86,600.27) and (902.17,599.29) .. (902.5,598.27) .. controls (902.83,597.24) and (903.14,596.27) .. (903.5,596.27) .. controls (903.86,596.27) and (904.17,597.24) .. (904.5,598.27) .. controls (904.83,599.29) and (905.14,600.27) .. (905.5,600.27) .. controls (905.86,600.27) and (906.17,599.29) .. (906.5,598.27) .. controls (906.76,597.45) and (907.01,596.67) .. (907.28,596.38) ;
%Shape: Wave [id:dp5815047294178302] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (501,598.27) .. controls (501.33,599.29) and (501.64,600.27) .. (502,600.27) .. controls (502.36,600.27) and (502.67,599.29) .. (503,598.27) .. controls (503.33,597.24) and (503.64,596.27) .. (504,596.27) .. controls (504.36,596.27) and (504.67,597.24) .. (505,598.27) .. controls (505.33,599.29) and (505.64,600.27) .. (506,600.27) .. controls (506.36,600.27) and (506.67,599.29) .. (507,598.27) .. controls (507.33,597.24) and (507.64,596.27) .. (508,596.27) .. controls (508.36,596.27) and (508.67,597.24) .. (509,598.27) .. controls (509.33,599.29) and (509.64,600.27) .. (510,600.27) .. controls (510.36,600.27) and (510.67,599.29) .. (511,598.27) .. controls (511.33,597.24) and (511.64,596.27) .. (512,596.27) .. controls (512.36,596.27) and (512.67,597.24) .. (513,598.27) .. controls (513.33,599.29) and (513.64,600.27) .. (514,600.27) .. controls (514.36,600.27) and (514.67,599.29) .. (515,598.27) .. controls (515.33,597.24) and (515.64,596.27) .. (516,596.27) .. controls (516.36,596.27) and (516.67,597.24) .. (517,598.27) .. controls (517.33,599.29) and (517.64,600.27) .. (518,600.27) .. controls (518.36,600.27) and (518.67,599.29) .. (519,598.27) .. controls (519.33,597.24) and (519.64,596.27) .. (520,596.27) .. controls (520.36,596.27) and (520.67,597.24) .. (521,598.27) .. controls (521.33,599.29) and (521.64,600.27) .. (522,600.27) .. controls (522.36,600.27) and (522.67,599.29) .. (523,598.27) .. controls (523.33,597.24) and (523.64,596.27) .. (524,596.27) .. controls (524.36,596.27) and (524.67,597.24) .. (525,598.27) .. controls (525.33,599.29) and (525.64,600.27) .. (526,600.27) .. controls (526.36,600.27) and (526.67,599.29) .. (527,598.27) .. controls (527.33,597.24) and (527.64,596.27) .. (528,596.27) .. controls (528.36,596.27) and (528.67,597.24) .. (529,598.27) .. controls (529.33,599.29) and (529.64,600.27) .. (530,600.27) .. controls (530.36,600.27) and (530.67,599.29) .. (531,598.27) .. controls (531.33,597.24) and (531.64,596.27) .. (532,596.27) .. controls (532.36,596.27) and (532.67,597.24) .. (533,598.27) .. controls (533.33,599.29) and (533.64,600.27) .. (534,600.27) .. controls (534.36,600.27) and (534.67,599.29) .. (535,598.27) .. controls (535.33,597.24) and (535.64,596.27) .. (536,596.27) .. controls (536.36,596.27) and (536.67,597.24) .. (537,598.27) .. controls (537.33,599.29) and (537.64,600.27) .. (538,600.27) .. controls (538.36,600.27) and (538.67,599.29) .. (539,598.27) .. controls (539.33,597.24) and (539.64,596.27) .. (540,596.27) .. controls (540.36,596.27) and (540.67,597.24) .. (541,598.27) .. controls (541.33,599.29) and (541.64,600.27) .. (542,600.27) .. controls (542.36,600.27) and (542.67,599.29) .. (543,598.27) .. controls (543.33,597.24) and (543.64,596.27) .. (544,596.27) .. controls (544.36,596.27) and (544.67,597.24) .. (545,598.27) .. controls (545.33,599.29) and (545.64,600.27) .. (546,600.27) .. controls (546.36,600.27) and (546.67,599.29) .. (547,598.27) .. controls (547.33,597.24) and (547.64,596.27) .. (548,596.27) .. controls (548.36,596.27) and (548.67,597.24) .. (549,598.27) .. controls (549.33,599.29) and (549.64,600.27) .. (550,600.27) .. controls (550.36,600.27) and (550.67,599.29) .. (551,598.27) .. controls (551.33,597.24) and (551.64,596.27) .. (552,596.27) .. controls (552.36,596.27) and (552.67,597.24) .. (553,598.27) .. controls (553.33,599.29) and (553.64,600.27) .. (554,600.27) .. controls (554.36,600.27) and (554.67,599.29) .. (555,598.27) .. controls (555.33,597.24) and (555.64,596.27) .. (556,596.27) .. controls (556.36,596.27) and (556.67,597.24) .. (557,598.27) .. controls (557.33,599.29) and (557.64,600.27) .. (558,600.27) .. controls (558.36,600.27) and (558.67,599.29) .. (559,598.27) .. controls (559.33,597.24) and (559.64,596.27) .. (560,596.27) .. controls (560.36,596.27) and (560.67,597.24) .. (561,598.27) .. controls (561.33,599.29) and (561.64,600.27) .. (562,600.27) .. controls (562.36,600.27) and (562.67,599.29) .. (563,598.27) .. controls (563.33,597.24) and (563.64,596.27) .. (564,596.27) .. controls (564.36,596.27) and (564.67,597.24) .. (565,598.27) .. controls (565.33,599.29) and (565.64,600.27) .. (566,600.27) .. controls (566.36,600.27) and (566.67,599.29) .. (567,598.27) .. controls (567.33,597.24) and (567.64,596.27) .. (568,596.27) .. controls (568.36,596.27) and (568.67,597.24) .. (569,598.27) .. controls (569.33,599.29) and (569.64,600.27) .. (570,600.27) .. controls (570.36,600.27) and (570.67,599.29) .. (571,598.27) .. controls (571.33,597.24) and (571.64,596.27) .. (572,596.27) .. controls (572.36,596.27) and (572.67,597.24) .. (573,598.27) .. controls (573.33,599.29) and (573.64,600.27) .. (574,600.27) .. controls (574.36,600.27) and (574.67,599.29) .. (575,598.27) .. controls (575.33,597.24) and (575.64,596.27) .. (576,596.27) .. controls (576.36,596.27) and (576.67,597.24) .. (577,598.27) .. controls (577.33,599.29) and (577.64,600.27) .. (578,600.27) .. controls (578.36,600.27) and (578.67,599.29) .. (579,598.27) .. controls (579.33,597.24) and (579.64,596.27) .. (580,596.27) .. controls (580.36,596.27) and (580.67,597.24) .. (581,598.27) .. controls (581.33,599.29) and (581.64,600.27) .. (582,600.27) .. controls (582.36,600.27) and (582.67,599.29) .. (583,598.27) .. controls (583.33,597.24) and (583.64,596.27) .. (584,596.27) .. controls (584.36,596.27) and (584.67,597.24) .. (585,598.27) .. controls (585.33,599.29) and (585.64,600.27) .. (586,600.27) .. controls (586.36,600.27) and (586.67,599.29) .. (587,598.27) .. controls (587.33,597.24) and (587.64,596.27) .. (588,596.27) .. controls (588.36,596.27) and (588.67,597.24) .. (589,598.27) .. controls (589.33,599.29) and (589.64,600.27) .. (590,600.27) .. controls (590.36,600.27) and (590.67,599.29) .. (591,598.27) .. controls (591.33,597.24) and (591.64,596.27) .. (592,596.27) .. controls (592.36,596.27) and (592.67,597.24) .. (593,598.27) .. controls (593.33,599.29) and (593.64,600.27) .. (594,600.27) .. controls (594.36,600.27) and (594.67,599.29) .. (595,598.27) .. controls (595.33,597.24) and (595.64,596.27) .. (596,596.27) .. controls (596.36,596.27) and (596.67,597.24) .. (597,598.27) .. controls (597.33,599.29) and (597.64,600.27) .. (598,600.27) .. controls (598.36,600.27) and (598.67,599.29) .. (599,598.27) .. controls (599.33,597.24) and (599.64,596.27) .. (600,596.27) .. controls (600.36,596.27) and (600.67,597.24) .. (601,598.27) .. controls (601.33,599.29) and (601.64,600.27) .. (602,600.27) .. controls (602.36,600.27) and (602.67,599.29) .. (603,598.27) .. controls (603.33,597.24) and (603.64,596.27) .. (604,596.27) .. controls (604.36,596.27) and (604.67,597.24) .. (605,598.27) .. controls (605.33,599.29) and (605.64,600.27) .. (606,600.27) .. controls (606.36,600.27) and (606.67,599.29) .. (607,598.27) .. controls (607.33,597.24) and (607.64,596.27) .. (608,596.27) .. controls (608.36,596.27) and (608.67,597.24) .. (609,598.27) .. controls (609.33,599.29) and (609.64,600.27) .. (610,600.27) .. controls (610.36,600.27) and (610.67,599.29) .. (611,598.27) .. controls (611.33,597.24) and (611.64,596.27) .. (612,596.27) .. controls (612.36,596.27) and (612.67,597.24) .. (613,598.27) .. controls (613.33,599.29) and (613.64,600.27) .. (614,600.27) .. controls (614.36,600.27) and (614.67,599.29) .. (615,598.27) .. controls (615.33,597.24) and (615.64,596.27) .. (616,596.27) .. controls (616.36,596.27) and (616.67,597.24) .. (617,598.27) .. controls (617.33,599.29) and (617.64,600.27) .. (618,600.27) .. controls (618.36,600.27) and (618.67,599.29) .. (619,598.27) .. controls (619.26,597.45) and (619.51,596.67) .. (619.78,596.38) ;
%Shape: Circle [id:dp6617591363654802] 
\draw  [line width=1.5]  (298.5,598.6) .. controls (298.5,551.1) and (260,512.6) .. (212.5,512.6) .. controls (165,512.6) and (126.5,551.1) .. (126.5,598.6) .. controls (126.5,646.1) and (165,684.6) .. (212.5,684.6) .. controls (260,684.6) and (298.5,646.1) .. (298.5,598.6) -- cycle ;
%Shape: Ellipse [id:dp284468768211524] 
\draw   (211.13,600.97) .. controls (212.44,601.72) and (214.11,601.27) .. (214.87,599.97) .. controls (215.62,598.66) and (215.17,596.99) .. (213.87,596.23) .. controls (212.56,595.48) and (210.89,595.93) .. (210.13,597.23) .. controls (209.38,598.54) and (209.83,600.21) .. (211.13,600.97) -- cycle ;
%Straight Lines [id:da6347208064471167] 
\draw [line width=0.75]    (788.5,726.6) -- (788.5,472.6) ;
\draw [shift={(788.5,470.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Boxed Line [id:dp37229815231896524] 
\draw [line width=0.75]    (660.5,598.6) -- (914,598.6) ;
\draw [shift={(916,598.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Circle [id:dp7798501711693525] 
\draw  [line width=1.5]  (874.5,598.6) .. controls (874.5,551.1) and (836,512.6) .. (788.5,512.6) .. controls (741,512.6) and (702.5,551.1) .. (702.5,598.6) .. controls (702.5,646.1) and (741,684.6) .. (788.5,684.6) .. controls (836,684.6) and (874.5,646.1) .. (874.5,598.6) -- cycle ;
%Shape: Ellipse [id:dp6751582078304861] 
\draw   (787.13,600.97) .. controls (788.44,601.72) and (790.11,601.27) .. (790.87,599.97) .. controls (791.62,598.66) and (791.17,596.99) .. (789.87,596.23) .. controls (788.56,595.48) and (786.89,595.93) .. (786.13,597.23) .. controls (785.38,598.54) and (785.83,600.21) .. (787.13,600.97) -- cycle ;
%Straight Lines [id:da2961932167079486] 
\draw [line width=0.75]    (501,726.6) -- (501,472.6) ;
\draw [shift={(501,470.6)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Boxed Line [id:dp17204344966169383] 
\draw [line width=0.75]    (373,598.6) -- (626.5,598.6) ;
\draw [shift={(628.5,598.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Circle [id:dp14816087024821623] 
\draw  [line width=1.5]  (587,598.6) .. controls (587,551.1) and (548.5,512.6) .. (501,512.6) .. controls (453.5,512.6) and (415,551.1) .. (415,598.6) .. controls (415,646.1) and (453.5,684.6) .. (501,684.6) .. controls (548.5,684.6) and (587,646.1) .. (587,598.6) -- cycle ;
%Shape: Ellipse [id:dp05625988378452529] 
\draw   (499.63,600.97) .. controls (500.94,601.72) and (502.61,601.27) .. (503.37,599.97) .. controls (504.12,598.66) and (503.67,596.99) .. (502.37,596.23) .. controls (501.06,595.48) and (499.39,595.93) .. (498.63,597.23) .. controls (497.88,598.54) and (498.33,600.21) .. (499.63,600.97) -- cycle ;
%Shape: Boxed Line [id:dp5701803375505202] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (142.92,548.05) -- (212.5,598.6) ;
%Shape: Boxed Line [id:dp3641717536934427] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (815.08,680.39) -- (788.5,598.6) ;
%Shape: Boxed Line [id:dp20592601036389313] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (815.08,516.81) -- (788.5,598.6) ;
%Shape: Boxed Line [id:dp1773296749816059] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (431.42,649.15) -- (501,598.6) ;
%Shape: Arc [id:dp8541882578523804] 
\draw  [draw opacity=0][line width=0.75]  (236.5,598.6) .. controls (236.5,598.6) and (236.5,598.6) .. (236.5,598.6) .. controls (236.5,598.6) and (236.5,598.6) .. (236.5,598.6) .. controls (236.5,611.85) and (225.75,622.6) .. (212.5,622.6) .. controls (199.25,622.6) and (188.5,611.85) .. (188.5,598.6) .. controls (188.5,593.33) and (190.2,588.45) .. (193.08,584.49) -- (212.5,598.6) -- cycle ; \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (236.5,598.6) .. controls (236.5,598.6) and (236.5,598.6) .. (236.5,598.6) .. controls (236.5,611.85) and (225.75,622.6) .. (212.5,622.6) .. controls (199.25,622.6) and (188.5,611.85) .. (188.5,598.6) .. controls (188.5,593.33) and (190.2,588.45) .. (193.08,584.49) ;  
%Shape: Right Angle [id:dp8130840399215246] 
\draw   (108.5,472.17) -- (108.5,496.17) -- (84.5,496.17) ;
%Shape: Right Angle [id:dp3768730266287006] 
\draw   (684.5,472.17) -- (684.5,496.17) -- (660.5,496.17) ;
%Shape: Right Angle [id:dp5228173991889569] 
\draw   (396.5,472.17) -- (396.5,496.17) -- (372.5,496.17) ;
%Shape: Arc [id:dp9997869196094749] 
\draw  [draw opacity=0][line width=1.5]  (298.5,598.6) .. controls (298.5,598.6) and (298.5,598.6) .. (298.5,598.6) .. controls (298.5,646.1) and (260,684.6) .. (212.5,684.6) .. controls (203.22,684.6) and (194.29,683.13) .. (185.92,680.41) -- (212.5,598.6) -- cycle ; \draw [line width=1.5]    (298.5,598.6) .. controls (298.5,646.1) and (260,684.6) .. (212.5,684.6) .. controls (203.22,684.6) and (194.29,683.13) .. (185.92,680.41) ; \draw [shift={(185.92,680.41)}, rotate = 14.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (22.93,-6.37) .. controls (17.76,-2.99) and (13.02,-0.87) .. (8.72,0) .. controls (13.02,0.87) and (17.76,2.99) .. (22.93,6.37)(14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ; 
%Shape: Arc [id:dp26309332368285676] 
\draw  [draw opacity=0][line width=1.5]  (142.92,548.05) .. controls (142.92,548.05) and (142.92,548.05) .. (142.92,548.05) .. controls (170.84,509.63) and (224.62,501.11) .. (263.05,529.02) .. controls (270.56,534.48) and (276.92,540.92) .. (282.09,548.04) -- (212.5,598.6) -- cycle ; \draw [line width=1.5]    (142.92,548.05) .. controls (170.84,509.63) and (224.62,501.11) .. (263.05,529.02) .. controls (270.56,534.48) and (276.92,540.92) .. (282.09,548.04) ; \draw [shift={(282.09,548.04)}, rotate = 230.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (22.93,-6.37) .. controls (17.76,-2.99) and (13.02,-0.87) .. (8.72,0) .. controls (13.02,0.87) and (17.76,2.99) .. (22.93,6.37)(14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ; 
%Shape: Arc [id:dp21482458685143724] 
\draw  [draw opacity=0][line width=1.5]  (815.08,680.39) .. controls (769.9,695.07) and (721.39,670.35) .. (706.71,625.18) .. controls (703.84,616.35) and (702.48,607.4) .. (702.48,598.6) -- (788.5,598.6) -- cycle ; \draw [line width=1.5]    (815.08,680.39) .. controls (769.9,695.07) and (721.39,670.35) .. (706.71,625.18) .. controls (703.84,616.35) and (702.48,607.4) .. (702.48,598.6) ; \draw [shift={(702.48,598.6)}, rotate = 86.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (22.93,-6.37) .. controls (17.76,-2.99) and (13.02,-0.87) .. (8.72,0) .. controls (13.02,0.87) and (17.76,2.99) .. (22.93,6.37)(14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ; 
%Shape: Arc [id:dp15625702282933795] 
\draw  [draw opacity=0][line width=1.5]  (527.58,516.81) .. controls (527.58,516.81) and (527.58,516.81) .. (527.58,516.81) .. controls (572.75,531.49) and (597.47,580) .. (582.79,625.18) .. controls (579.92,634) and (575.77,642.04) .. (570.59,649.16) -- (501,598.6) -- cycle ; \draw [line width=1.5]    (527.58,516.81) .. controls (572.75,531.49) and (597.47,580) .. (582.79,625.18) .. controls (579.92,634) and (575.77,642.04) .. (570.59,649.16) ; \draw [shift={(570.59,649.16)}, rotate = 302.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (22.93,-6.37) .. controls (17.76,-2.99) and (13.02,-0.87) .. (8.72,0) .. controls (13.02,0.87) and (17.76,2.99) .. (22.93,6.37)(14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ; 
%Shape: Arc [id:dp7066139333193363] 
\draw  [draw opacity=0][line width=1.5]  (431.42,649.15) .. controls (431.42,649.15) and (431.42,649.15) .. (431.42,649.15) .. controls (403.51,610.72) and (412.02,556.94) .. (450.45,529.02) .. controls (457.96,523.57) and (466.05,519.51) .. (474.42,516.79) -- (501,598.6) -- cycle ; \draw [line width=1.5]    (431.42,649.15) .. controls (403.51,610.72) and (412.02,556.94) .. (450.45,529.02) .. controls (457.96,523.57) and (466.05,519.51) .. (474.42,516.79) ; \draw [shift={(474.42,516.79)}, rotate = 158.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (22.93,-6.37) .. controls (17.76,-2.99) and (13.02,-0.87) .. (8.72,0) .. controls (13.02,0.87) and (17.76,2.99) .. (22.93,6.37)(14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ; 
%Shape: Ellipse [id:dp5795920815507303] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (145.66,548.05) .. controls (145.66,546.54) and (144.43,545.32) .. (142.92,545.32) .. controls (141.41,545.32) and (140.19,546.54) .. (140.19,548.05) .. controls (140.19,549.56) and (141.41,550.78) .. (142.92,550.78) .. controls (144.43,550.78) and (145.66,549.56) .. (145.66,548.05) -- cycle ;
%Shape: Ellipse [id:dp2859913415273706] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (301.8,602.31) .. controls (301.8,600.8) and (300.58,599.58) .. (299.07,599.58) .. controls (297.56,599.58) and (296.34,600.8) .. (296.34,602.31) .. controls (296.34,603.82) and (297.56,605.05) .. (299.07,605.05) .. controls (300.58,605.05) and (301.8,603.82) .. (301.8,602.31) -- cycle ;
%Shape: Ellipse [id:dp42561631150814117] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (817.81,680.39) .. controls (817.81,678.88) and (816.59,677.66) .. (815.08,677.66) .. controls (813.57,677.66) and (812.34,678.88) .. (812.34,680.39) .. controls (812.34,681.9) and (813.57,683.12) .. (815.08,683.12) .. controls (816.59,683.12) and (817.81,681.9) .. (817.81,680.39) -- cycle ;
%Shape: Ellipse [id:dp374961204255848] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (817.81,516.81) .. controls (817.81,515.3) and (816.59,514.08) .. (815.08,514.08) .. controls (813.57,514.08) and (812.34,515.3) .. (812.34,516.81) .. controls (812.34,518.32) and (813.57,519.54) .. (815.08,519.54) .. controls (816.59,519.54) and (817.81,518.32) .. (817.81,516.81) -- cycle ;
%Shape: Ellipse [id:dp5360134699785488] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (434.16,649.15) .. controls (434.16,647.64) and (432.93,646.42) .. (431.42,646.42) .. controls (429.91,646.42) and (428.69,647.64) .. (428.69,649.15) .. controls (428.69,650.66) and (429.91,651.88) .. (431.42,651.88) .. controls (432.93,651.88) and (434.16,650.66) .. (434.16,649.15) -- cycle ;
%Straight Lines [id:da5873410417216576] 
\draw [very thick, color={rgb, 255:red, 0; green, 88; blue, 189 }  ,draw opacity=1 ]   (308.5,574.6) -- (308.5,588.6) ;
\draw [very thick, shift={(308.5,590.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 88; blue, 189 }  ,draw opacity=1 ][line width=1]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da1660816029574792] 
\draw [very thick, color={rgb, 255:red, 0; green, 88; blue, 189 }  ,draw opacity=1 ]   (884.5,606.6) -- (884.5,620.6) ;
\draw [very thick, shift={(884.5,622.6)}, rotate = 270] [color={rgb, 255:red, 0; green, 88; blue, 189 }  ,draw opacity=1 ][line width=1]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da8375891219021653] 
\draw [very thick, color={rgb, 255:red, 80; green, 148; blue, 0 }  ,draw opacity=1 ]   (884.5,574.6) -- (884.5,588.6) ;
\draw [very thick, shift={(884.5,590.6)}, rotate = 270] [color={rgb, 255:red, 80; green, 148; blue, 0 }  ,draw opacity=1 ][line width=1]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da21956692053034232] 
\draw [very thick, color={rgb, 255:red, 80; green, 148; blue, 0 }  ,draw opacity=1 ]   (596.5,606.6) -- (596.5,620.6) ;
\draw [very thick, shift={(596.5,622.6)}, rotate = 270] [color={rgb, 255:red, 80; green, 148; blue, 0 }  ,draw opacity=1 ][line width=1]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da5243151233984285] 
\draw [very thick, color={rgb, 255:red, 255; green, 57; blue, 0 }  ,draw opacity=1 ]   (596.5,574.6) -- (596.5,588.6) ;
\draw [very thick, shift={(596.5,590.6)}, rotate = 270] [color={rgb, 255:red, 255; green, 57; blue, 0 }  ,draw opacity=1 ][line width=1]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
%Straight Lines [id:da37288121065053603] 
\draw [very thick, color={rgb, 255:red, 255; green, 57; blue, 0 }  ,draw opacity=1 ]   (308.5,606.6) -- (308.5,620.6) ;
\draw [very thick, shift={(308.5,622.6)}, rotate = 270] [color={rgb, 255:red, 255; green, 57; blue, 0 }  ,draw opacity=1 ][line width=1]    (8.74,-2.63) .. controls (5.56,-1.12) and (2.65,-0.24) .. (0,0) .. controls (2.65,0.24) and (5.56,1.12) .. (8.74,2.63)   ;
\draw[red][line width=.75mm]  (213,598) [partial ellipse=0:215:2.27cm and 2.27cm];
\draw[blue][line width=.75mm]  (213,598) [partial ellipse=217:360:2.27cm and 2.27cm];
\draw[green!60!black][line width=.75mm]  (501,598) [partial ellipse=0:143:2.27cm and 2.27cm];
\draw[orange][line width=.75mm]  (501,598) [partial ellipse=148:360:2.27cm and 2.27cm];
\draw[green!60!black][line width=.75mm]  (789,598) [partial ellipse=290:360:2.27cm and 2.27cm];
\draw[blue][line width=.75mm]  (789,598) [partial ellipse=0:69:2.27cm and 2.27cm];
\draw[magenta][line width=.75mm]  (789,598) [partial ellipse=71:285:2.27cm and 2.27cm];
% Text Node
\draw (212.5,618) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,xscale=1.2,yscale=1.2]  {$-2\pi \frac{d}{c}$};
% Text Node
\draw (84.01,478) node [anchor=north west][inner sep=0.75pt]  [xscale=1.2,yscale=1.2]  {\large $w_{1}$\ \ };
% Text Node
\draw (660.01,478) node [anchor=north west][inner sep=0.75pt]  [xscale=1.2,yscale=1.2]  {\large $w_{3}$\ \  };
% Text Node
\draw (372.01,478) node [anchor=north west][inner sep=0.75pt]  [xscale=1.2,yscale=1.2]  {\large $w_{2}$\ \ };


\end{tikzpicture}


==> images/crosscap_regular.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}   
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1025); %set diagram left start at 0, and has height of 1025

\draw[lightgray, fill=lightgray, opacity=.5] (175,380) -- (175,635) -- (445,635) -- (445,380) -- cycle;
\draw[white,fill=white][line width=.75mm]  (309,512) [partial ellipse=0:360:2.27cm and 2.27cm];

%Straight Lines [id:da5147008435754634] 
\draw [line width=0.75]    (308,638.4) -- (308,384.4) ;
\draw [shift={(308,382.4)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Boxed Line [id:dp8182982178448184] 
\draw [line width=0.75]    (180,510.3) -- (433.5,510.3) ;
\draw [shift={(435.5,510.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (17.49,-5.26) .. controls (11.12,-2.23) and (5.29,-0.48) .. (0,0) .. controls (5.29,0.48) and (11.12,2.23) .. (17.49,5.26)   ;
%Shape: Circle [id:dp9392274563533062] 
\draw  [line width=1.5]  (394,510.4) .. controls (394,462.9) and (355.5,424.4) .. (308,424.4) .. controls (260.5,424.4) and (222,462.9) .. (222,510.4) .. controls (222,557.9) and (260.5,596.4) .. (308,596.4) .. controls (355.5,596.4) and (394,557.9) .. (394,510.4) -- cycle ;
%Shape: Ellipse [id:dp2636854707333687] 
\draw   (306.63,512.77) .. controls (307.94,513.52) and (309.61,513.07) .. (310.37,511.77) .. controls (311.12,510.46) and (310.67,508.79) .. (309.37,508.03) .. controls (308.06,507.28) and (306.39,507.73) .. (305.63,509.03) .. controls (304.88,510.34) and (305.33,512.01) .. (306.63,512.77) -- cycle ;
%Shape: Arc [id:dp3733304830324091] 
\draw  [draw opacity=0][line width=0.75]  (284,510.4) .. controls (284,510.4) and (284,510.4) .. (284,510.4) .. controls (284,510.4) and (284,510.4) .. (284,510.4) .. controls (284,497.15) and (294.75,486.4) .. (308,486.4) .. controls (321.25,486.4) and (332,497.15) .. (332,510.4) -- (308,510.4) -- cycle ; \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (284,510.4) .. controls (284,510.4) and (284,510.4) .. (284,510.4) .. controls (284,497.15) and (294.75,486.4) .. (308,486.4) .. controls (321.25,486.4) and (332,497.15) .. (332,510.4) ;  
%Shape: Right Angle [id:dp09943797236729934] 
\draw   (204,383.97) -- (204,407.97) -- (180,407.97) ;
%Shape: Arc [id:dp7876132424893055] 
\draw  [draw opacity=0][line width=1.5]  (222,510.4) .. controls (222,557.9) and (260.5,596.4) .. (308,596.4) -- (308,510.4) -- cycle ; \draw [line width=1.5]    (222,510.4) .. controls (222,557.9) and (260.5,596.4) .. (308,596.4) ; \draw [shift={(308,596.4)}, rotate = 184.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (22.93,-6.37) .. controls (17.76,-2.99) and (13.02,-0.87) .. (8.72,0) .. controls (13.02,0.87) and (17.76,2.99) .. (22.93,6.37)(14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ; 
%Shape: Arc [id:dp08660883484825499] 
\draw  [draw opacity=0][line width=1.5]  (394,510.4) .. controls (394,462.9) and (355.5,424.4) .. (308,424.4) -- (308,510.4) -- cycle ; \draw [line width=1.5]    (394,510.4) .. controls (394,462.9) and (355.5,424.4) .. (308,424.4) ; \draw [shift={(308,424.4)}, rotate = 4.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (22.93,-6.37) .. controls (17.76,-2.99) and (13.02,-0.87) .. (8.72,0) .. controls (13.02,0.87) and (17.76,2.99) .. (22.93,6.37)(14.21,-6.37) .. controls (9.04,-2.99) and (4.3,-0.87) .. (0,0) .. controls (4.3,0.87) and (9.04,2.99) .. (14.21,6.37)   ; 
%Shape: Ellipse [id:dp5550137459527608] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (224.73,510.4) .. controls (224.73,508.89) and (223.51,507.67) .. (222,507.67) .. controls (220.49,507.67) and (219.27,508.89) .. (219.27,510.4) .. controls (219.27,511.91) and (220.49,513.13) .. (222,513.13) .. controls (223.51,513.13) and (224.73,511.91) .. (224.73,510.4) -- cycle ;
%Shape: Ellipse [id:dp03077571372885257] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (396.73,510.4) .. controls (396.73,508.89) and (395.51,507.67) .. (394,507.67) .. controls (392.49,507.67) and (391.27,508.89) .. (391.27,510.4) .. controls (391.27,511.91) and (392.49,513.13) .. (394,513.13) .. controls (395.51,513.13) and (396.73,511.91) .. (396.73,510.4) -- cycle ;

\draw[blue][line width=.75mm]  (308,511) [partial ellipse=2:178:2.27cm and 2.27cm];
\draw[red][line width=.75mm]  (308,511) [partial ellipse=182:358:2.27cm and 2.27cm];
% Text Node
\draw (330.67,481.13) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,xscale=1.2,yscale=1.2]  {$\pi $};
% Text Node
\draw (184.51,389.8) node [anchor=north west][inner sep=0.75pt]  [xscale=1.2,yscale=1.2]  {$z$};


\end{tikzpicture}


==> images/farey_genus_0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1391); %set diagram left start at 0, and has height of 1391

%Shape: Rectangle [id:dp5704074332229648] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (10,939.33) -- (266,939.33) -- (266,979.33) -- (10,979.33) -- cycle ;
%Shape: Arc [id:dp5787440900792057] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (266,971.33) .. controls (266,971.33) and (266,971.33) .. (266,971.33) .. controls (266,1042.03) and (208.69,1099.33) .. (138,1099.33) .. controls (67.31,1099.33) and (10,1042.03) .. (10,971.33) -- (138,971.33) -- cycle ; \draw  [line width=1.5]  (266,971.33) .. controls (266,971.33) and (266,971.33) .. (266,971.33) .. controls (266,1042.03) and (208.69,1099.33) .. (138,1099.33) .. controls (67.31,1099.33) and (10,1042.03) .. (10,971.33) ;  
%Shape: Pie [id:dp6129965795616383] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (10,939.91) .. controls (10,939.91) and (10,939.91) .. (10,939.91) .. controls (10,922.55) and (67.31,908.49) .. (138,908.49) .. controls (208.7,908.49) and (266,922.55) .. (266,939.91) -- (138,939.91) -- cycle ;
%Shape: Ellipse [id:dp47155783196604883] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (10,941.2) .. controls (10,923.33) and (67.31,908.84) .. (138,908.84) .. controls (208.7,908.84) and (266,923.33) .. (266,941.2) .. controls (266,959.07) and (208.7,973.55) .. (138,973.55) .. controls (67.31,973.55) and (10,959.07) .. (10,941.2) -- cycle ;
%Straight Lines [id:da8732000432522469] 
\draw [line width=1.5]    (10,941.2) -- (10,971.33) ;
%Shape: Ellipse [id:dp0959050703457327] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (10,941.2) .. controls (10,923.33) and (67.31,908.84) .. (138,908.84) .. controls (208.7,908.84) and (266,923.33) .. (266,941.2) .. controls (266,959.07) and (208.7,973.55) .. (138,973.55) .. controls (67.31,973.55) and (10,959.07) .. (10,941.2) -- cycle ;
%Straight Lines [id:da5430092980548812] 
\draw [line width=1.5]    (266,941.2) -- (266,971.33) ;
%Shape: Ellipse [id:dp28981684346511405] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (193.03,1016.71) .. controls (193.51,1010.12) and (202.63,1003.34) .. (213.39,1001.57) .. controls (224.15,999.8) and (232.49,1003.71) .. (232.01,1010.31) .. controls (231.53,1016.9) and (222.42,1023.68) .. (211.65,1025.45) .. controls (200.89,1027.22) and (192.55,1023.31) .. (193.03,1016.71) -- cycle ;
%Shape: Ellipse [id:dp6675608825857845] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (192.63,1016.75) .. controls (193.11,1010.16) and (202.22,1003.38) .. (212.98,1001.61) .. controls (223.75,999.84) and (232.08,1003.75) .. (231.61,1010.35) .. controls (231.13,1016.94) and (222.01,1023.72) .. (211.25,1025.49) .. controls (200.48,1027.26) and (192.15,1023.35) .. (192.63,1016.75) -- cycle ;
%Shape: Ellipse [id:dp2726400083003695] 
\draw  [line width=0.75]  (211.93,1013.39) .. controls (212.13,1013.29) and (212.38,1013.29) .. (212.49,1013.39) .. controls (212.59,1013.49) and (212.51,1013.66) .. (212.31,1013.76) .. controls (212.1,1013.86) and (211.85,1013.86) .. (211.75,1013.76) .. controls (211.64,1013.66) and (211.72,1013.49) .. (211.93,1013.39) -- cycle ;
%Straight Lines [id:da5396648211756967] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (212.52,1013.51) -- (231.61,1010.37) ;
%Shape: Boxed Line [id:dp17574352201537957] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (212.3,1013.79) -- (217.39,1023.94) ;
%Shape: Boxed Line [id:dp7592410054423754] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (211.75,1013.93) -- (195.81,1023.33) ;
%Shape: Boxed Line [id:dp4851757719505799] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (211.66,1013.53) -- (196.71,1009.2) ;
%Straight Lines [id:da5299731652370382] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (212.15,1013.39) -- (218.86,1001.3) ;
%Shape: Arc [id:dp6564701585005028] 
\draw  [draw opacity=0][line width=1.5]  (231.98,1010.19) .. controls (231.74,1013.48) and (229.34,1016.82) .. (225.66,1019.56) -- (212.49,1013.39) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (231.98,1010.19) .. controls (231.74,1013.48) and (229.34,1016.82) .. (225.66,1019.56) ; \draw [shift={(225.66,1019.56)}, rotate = 323.33] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp2715700847415199] 
\draw  [draw opacity=0][line width=1.5]  (222.8,1021.53) .. controls (219.42,1023.58) and (215.29,1025.14) .. (210.88,1025.87) .. controls (209.52,1026.09) and (208.19,1026.22) .. (206.91,1026.27) -- (211.75,1013.93) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (222.8,1021.53) .. controls (219.42,1023.58) and (215.29,1025.14) .. (210.88,1025.87) .. controls (209.52,1026.09) and (208.19,1026.22) .. (206.91,1026.27) ; \draw [shift={(206.91,1026.27)}, rotate = 357.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp22449659349756101] 
\draw  [draw opacity=0][line width=1.5]  (193.45,1020.33) .. controls (192.89,1019.3) and (192.61,1018.15) .. (192.65,1016.89) -- (212.15,1013.39) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (193.45,1020.33) .. controls (192.89,1019.3) and (192.61,1018.15) .. (192.65,1016.89) ; \draw [shift={(192.65,1016.89)}, rotate = 91.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp9543795344713866] 
\draw  [draw opacity=0][line width=1.5]  (193.76,1013.08) .. controls (196.14,1008.64) and (201.96,1004.57) .. (208.97,1002.54) -- (212.12,1013.58) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (193.76,1013.08) .. controls (196.14,1008.64) and (201.96,1004.57) .. (208.97,1002.54) ; \draw [shift={(208.97,1002.54)}, rotate = 163.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp8939262846095497] 
\draw  [draw opacity=0][line width=1.5]  (224.14,1001.99) .. controls (224.97,1002.23) and (225.73,1002.51) .. (226.44,1002.84) -- (212.12,1013.58) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (224.14,1001.99) .. controls (224.97,1002.23) and (225.73,1002.51) .. (226.44,1002.84) ; \draw [shift={(226.44,1002.84)}, rotate = 204.82] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Ellipse [id:dp6505594815420099] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (231.11,1010.6) .. controls (231.16,1009.83) and (231.57,1009.13) .. (232.02,1009.06) .. controls (232.46,1008.99) and (232.78,1009.56) .. (232.72,1010.34) .. controls (232.66,1011.12) and (232.26,1011.81) .. (231.81,1011.88) .. controls (231.36,1011.95) and (231.05,1011.38) .. (231.11,1010.6) -- cycle ;
%Shape: Ellipse [id:dp832841684519423] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (216.8,1024.03) .. controls (216.85,1023.38) and (217.11,1022.81) .. (217.38,1022.76) .. controls (217.65,1022.72) and (217.83,1023.22) .. (217.78,1023.87) .. controls (217.73,1024.53) and (217.48,1025.1) .. (217.21,1025.14) .. controls (216.93,1025.19) and (216.75,1024.69) .. (216.8,1024.03) -- cycle ;
%Shape: Ellipse [id:dp7014984774151461] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (195.33,1023.41) .. controls (195.37,1022.75) and (195.63,1022.19) .. (195.9,1022.14) .. controls (196.17,1022.1) and (196.35,1022.59) .. (196.31,1023.25) .. controls (196.26,1023.91) and (196,1024.47) .. (195.73,1024.52) .. controls (195.46,1024.56) and (195.28,1024.07) .. (195.33,1023.41) -- cycle ;
%Shape: Ellipse [id:dp35302104875312557] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (218.37,1001.38) .. controls (218.41,1000.72) and (218.67,1000.16) .. (218.94,1000.11) .. controls (219.21,1000.07) and (219.4,1000.56) .. (219.35,1001.22) .. controls (219.3,1001.88) and (219.04,1002.44) .. (218.77,1002.49) .. controls (218.5,1002.53) and (218.32,1002.04) .. (218.37,1001.38) -- cycle ;
%Shape: Ellipse [id:dp909833747941302] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (196.22,1009.28) .. controls (196.26,1008.62) and (196.52,1008.05) .. (196.79,1008.01) .. controls (197.06,1007.97) and (197.25,1008.46) .. (197.2,1009.12) .. controls (197.15,1009.77) and (196.89,1010.34) .. (196.62,1010.39) .. controls (196.35,1010.43) and (196.17,1009.93) .. (196.22,1009.28) -- cycle ;

%Shape: Ellipse [id:dp9011862867934773] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (118.44,1063.68) .. controls (118.44,1057.87) and (127.28,1053.15) .. (138.19,1053.15) .. controls (149.09,1053.15) and (157.93,1057.87) .. (157.93,1063.68) .. controls (157.93,1069.5) and (149.09,1074.21) .. (138.19,1074.21) .. controls (127.28,1074.21) and (118.44,1069.5) .. (118.44,1063.68) -- cycle ;
%Shape: Ellipse [id:dp43696895336127817] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (118.02,1063.66) .. controls (118.02,1057.84) and (126.87,1053.13) .. (137.77,1053.13) .. controls (148.68,1053.13) and (157.52,1057.84) .. (157.52,1063.66) .. controls (157.52,1069.47) and (148.68,1074.19) .. (137.77,1074.19) .. controls (126.87,1074.19) and (118.02,1069.47) .. (118.02,1063.66) -- cycle ;
%Shape: Ellipse [id:dp02824510101329991] 
\draw  [line width=0.75]  (137.57,1063.49) .. controls (137.77,1063.42) and (138.02,1063.46) .. (138.14,1063.57) .. controls (138.26,1063.68) and (138.19,1063.81) .. (137.99,1063.88) .. controls (137.79,1063.94) and (137.53,1063.9) .. (137.41,1063.79) .. controls (137.29,1063.69) and (137.36,1063.55) .. (137.57,1063.49) -- cycle ;
%Straight Lines [id:da3153171104855681] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (138.19,1063.68) -- (157.53,1063.68) ;
%Shape: Boxed Line [id:dp3839322328583623] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (137.98,1063.9) -- (143.96,1073.7) ;
%Shape: Boxed Line [id:dp45054369828712826] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (137.43,1063.94) -- (121.78,1070) ;
%Shape: Boxed Line [id:dp05263284292037296] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (137.3,1063.58) -- (121.65,1057.52) ;
%Straight Lines [id:da008371561174981057] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (137.8,1063.52) -- (143.78,1053.71) ;
%Shape: Arc [id:dp6782020346406299] 
\draw  [draw opacity=0][line width=1.5]  (157.89,1063.57) .. controls (157.89,1063.57) and (157.89,1063.57) .. (157.89,1063.57) .. controls (157.89,1066.66) and (155.39,1069.45) .. (151.4,1071.37) -- (138.14,1063.57) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (157.89,1063.57) .. controls (157.89,1066.66) and (155.39,1069.45) .. (151.4,1071.37) ; \draw [shift={(151.4,1071.37)}, rotate = 334.22] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp41454465384397] 
\draw  [draw opacity=0][line width=1.5]  (148.56,1072.64) .. controls (145.39,1073.79) and (141.56,1074.47) .. (137.43,1074.47) .. controls (136.17,1074.47) and (134.95,1074.41) .. (133.76,1074.29) -- (137.43,1063.94) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (148.56,1072.64) .. controls (145.39,1073.79) and (141.56,1074.47) .. (137.43,1074.47) .. controls (136.17,1074.47) and (134.95,1074.41) .. (133.76,1074.29) ; \draw [shift={(133.76,1074.29)}, rotate = 5.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp5325731737508309] 
\draw  [draw opacity=0][line width=1.5]  (119.35,1067.29) .. controls (118.57,1066.21) and (118.12,1065.04) .. (118.06,1063.81) -- (137.8,1063.52) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (119.35,1067.29) .. controls (118.57,1066.21) and (118.12,1065.04) .. (118.06,1063.81) ; \draw [shift={(118.06,1063.81)}, rotate = 87.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp2167535727297284] 
\draw  [draw opacity=0][line width=1.5]  (119.1,1060.25) .. controls (121.38,1056.72) and (127.09,1054.04) .. (134.1,1053.33) -- (137.78,1063.68) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (119.1,1060.25) .. controls (121.38,1056.72) and (127.09,1054.04) .. (134.1,1053.33) ; \draw [shift={(134.1,1053.33)}, rotate = 174.27] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp10905827656439193] 
\draw  [draw opacity=0][line width=1.5]  (148.48,1054.83) .. controls (149.35,1055.13) and (150.18,1055.47) .. (150.95,1055.84) -- (137.78,1063.68) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (148.48,1054.83) .. controls (149.35,1055.13) and (150.18,1055.47) .. (150.95,1055.84) ; \draw [shift={(150.95,1055.84)}, rotate = 205.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Ellipse [id:dp6491293329809585] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (157.03,1063.81) .. controls (157.03,1063.13) and (157.4,1062.57) .. (157.85,1062.57) .. controls (158.3,1062.57) and (158.67,1063.13) .. (158.67,1063.81) .. controls (158.67,1064.5) and (158.3,1065.06) .. (157.85,1065.06) .. controls (157.4,1065.06) and (157.03,1064.5) .. (157.03,1063.81) -- cycle ;
%Shape: Ellipse [id:dp8056815608406047] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (143.36,1073.7) .. controls (143.36,1073.12) and (143.58,1072.65) .. (143.86,1072.65) .. controls (144.13,1072.65) and (144.35,1073.12) .. (144.35,1073.7) .. controls (144.35,1074.28) and (144.13,1074.75) .. (143.86,1074.75) .. controls (143.58,1074.75) and (143.36,1074.28) .. (143.36,1073.7) -- cycle ;
%Shape: Ellipse [id:dp4916090027310899] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (121.29,1070) .. controls (121.29,1069.42) and (121.51,1068.95) .. (121.78,1068.95) .. controls (122.06,1068.95) and (122.28,1069.42) .. (122.28,1070) .. controls (122.28,1070.58) and (122.06,1071.04) .. (121.78,1071.04) .. controls (121.51,1071.04) and (121.29,1070.58) .. (121.29,1070) -- cycle ;
%Shape: Ellipse [id:dp9129242608863426] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (143.28,1053.71) .. controls (143.28,1053.14) and (143.5,1052.67) .. (143.77,1052.67) .. controls (144.05,1052.67) and (144.27,1053.14) .. (144.27,1053.71) .. controls (144.27,1054.29) and (144.05,1054.76) .. (143.77,1054.76) .. controls (143.5,1054.76) and (143.28,1054.29) .. (143.28,1053.71) -- cycle ;
%Shape: Ellipse [id:dp1348957637702637] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (121.15,1057.52) .. controls (121.15,1056.94) and (121.37,1056.47) .. (121.65,1056.47) .. controls (121.92,1056.47) and (122.14,1056.94) .. (122.14,1057.52) .. controls (122.14,1058.09) and (121.92,1058.56) .. (121.65,1058.56) .. controls (121.37,1058.56) and (121.15,1058.09) .. (121.15,1057.52) -- cycle ;

%Shape: Ellipse [id:dp23019326550680974] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (44.11,1002.05) .. controls (44.88,993.65) and (52.55,988.42) .. (61.22,990.37) .. controls (69.9,992.32) and (76.31,1000.71) .. (75.53,1009.11) .. controls (74.75,1017.51) and (67.09,1022.74) .. (58.41,1020.79) .. controls (49.73,1018.84) and (43.33,1010.45) .. (44.11,1002.05) -- cycle ;
%Shape: Ellipse [id:dp788767768318256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (43.78,1001.95) .. controls (44.56,993.55) and (52.22,988.32) .. (60.9,990.27) .. controls (69.58,992.21) and (75.98,1000.6) .. (75.21,1009) .. controls (74.43,1017.4) and (66.77,1022.63) .. (58.09,1020.68) .. controls (49.41,1018.74) and (43,1010.35) .. (43.78,1001.95) -- cycle ;
%Shape: Ellipse [id:dp8646250554340139] 
\draw  [line width=0.75]  (59.35,1005.19) .. controls (59.52,1005.14) and (59.72,1005.24) .. (59.8,1005.41) .. controls (59.88,1005.59) and (59.8,1005.78) .. (59.63,1005.83) .. controls (59.47,1005.88) and (59.27,1005.78) .. (59.19,1005.61) .. controls (59.11,1005.43) and (59.18,1005.25) .. (59.35,1005.19) -- cycle ;
%Straight Lines [id:da6838188735557958] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (59.82,1005.58) -- (75.21,1009.04) ;
%Shape: Boxed Line [id:dp6635833930716589] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (59.63,1005.86) -- (63.08,1021.1) ;
%Shape: Boxed Line [id:dp3816239493962166] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (59.18,1005.82) -- (45.92,1011.78) ;
%Shape: Boxed Line [id:dp6590583287358712] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (59.13,1005.27) -- (47.48,993.72) ;
%Straight Lines [id:da9355946319669285] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (59.53,1005.28) -- (65.6,992.19) ;
%Shape: Arc [id:dp17215561253162504] 
\draw  [draw opacity=0][line width=1.5]  (75.51,1008.94) .. controls (75.51,1008.94) and (75.51,1008.94) .. (75.51,1008.94) .. controls (75.51,1008.94) and (75.51,1008.94) .. (75.51,1008.94) .. controls (75.24,1011.91) and (74.1,1014.48) .. (72.37,1016.48) -- (59.8,1005.41) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (75.51,1008.94) .. controls (75.51,1008.94) and (75.51,1008.94) .. (75.51,1008.94) .. controls (75.24,1011.91) and (74.1,1014.48) .. (72.37,1016.48) ; \draw [shift={(72.37,1016.48)}, rotate = 310.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp08753564374951284] 
\draw  [draw opacity=0][line width=1.5]  (70.37,1018.26) .. controls (67.18,1020.96) and (62.63,1022.12) .. (57.77,1021.03) .. controls (56.04,1020.64) and (54.39,1019.99) .. (52.87,1019.14) -- (59.18,1005.82) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70.37,1018.26) .. controls (67.18,1020.96) and (62.63,1022.12) .. (57.77,1021.03) .. controls (56.04,1020.64) and (54.39,1019.99) .. (52.87,1019.14) ; \draw [shift={(52.87,1019.14)}, rotate = 29.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp9092134832341342] 
\draw  [draw opacity=0][line width=1.5]  (43.88,1005.07) .. controls (43.75,1004.05) and (43.72,1003.02) .. (43.8,1001.99) -- (59.53,1005.28) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (43.88,1005.07) .. controls (43.75,1004.05) and (43.72,1003.02) .. (43.8,1001.99) ; \draw [shift={(43.8,1001.99)}, rotate = 94.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp04455635632625521] 
\draw  [draw opacity=0][line width=1.5]  (44.34,999.13) .. controls (45.92,993.96) and (50.38,990.49) .. (55.85,989.96) -- (59.49,1005.51) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (44.34,999.13) .. controls (45.92,993.96) and (50.38,990.49) .. (55.85,989.96) ; \draw [shift={(55.85,989.96)}, rotate = 174.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp6358214826438441] 
\draw  [draw opacity=0][line width=1.5]  (72.22,998.12) .. controls (72.71,998.84) and (73.14,999.58) .. (73.52,1000.35) -- (59.49,1005.51) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (72.22,998.12) .. controls (72.71,998.84) and (73.14,999.58) .. (73.52,1000.35) ; \draw [shift={(73.52,1000.35)}, rotate = 243.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Ellipse [id:dp5339020862777859] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (74.79,1009.14) .. controls (74.88,1008.15) and (75.25,1007.41) .. (75.61,1007.49) .. controls (75.97,1007.57) and (76.19,1008.44) .. (76.1,1009.43) .. controls (76,1010.43) and (75.64,1011.16) .. (75.28,1011.08) .. controls (74.92,1011) and (74.7,1010.13) .. (74.79,1009.14) -- cycle ;
%Shape: Ellipse [id:dp7164303177426056] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (62.6,1020.98) .. controls (62.67,1020.15) and (62.91,1019.51) .. (63.13,1019.56) .. controls (63.35,1019.61) and (63.47,1020.32) .. (63.39,1021.16) .. controls (63.31,1022) and (63.07,1022.63) .. (62.85,1022.59) .. controls (62.63,1022.54) and (62.52,1021.82) .. (62.6,1020.98) -- cycle ;
%Shape: Ellipse [id:dp4920631788671619] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (45.53,1011.69) .. controls (45.61,1010.85) and (45.85,1010.21) .. (46.07,1010.26) .. controls (46.28,1010.31) and (46.4,1011.03) .. (46.32,1011.86) .. controls (46.24,1012.7) and (46,1013.34) .. (45.79,1013.29) .. controls (45.57,1013.24) and (45.45,1012.52) .. (45.53,1011.69) -- cycle ;
%Shape: Ellipse [id:dp6861390453765379] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (65.2,992.1) .. controls (65.28,991.26) and (65.52,990.62) .. (65.74,990.67) .. controls (65.95,990.72) and (66.07,991.44) .. (65.99,992.27) .. controls (65.91,993.11) and (65.67,993.75) .. (65.46,993.7) .. controls (65.24,993.65) and (65.12,992.93) .. (65.2,992.1) -- cycle ;
%Shape: Ellipse [id:dp5827124884968103] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (47.09,993.63) .. controls (47.16,992.8) and (47.4,992.16) .. (47.62,992.21) .. controls (47.84,992.26) and (47.95,992.97) .. (47.88,993.81) .. controls (47.8,994.65) and (47.56,995.28) .. (47.34,995.23) .. controls (47.12,995.19) and (47.01,994.47) .. (47.09,993.63) -- cycle ;





\end{tikzpicture}


==> images/farey_genus_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1391); %set diagram left start at 0, and has height of 1391

%Shape: Polygon Curved [id:ds954535097844945] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (722,933.91) .. controls (721.06,964.72) and (746.39,970.72) .. (729.53,999.81) .. controls (779,983.42) and (931,979.92) .. (968.5,996.92) .. controls (954.5,972.42) and (977.5,964.92) .. (978,935.2) .. controls (978,918.42) and (722.5,914.92) .. (722,933.91) -- cycle ;
%Shape: Path Data [id:dp5776094040940467] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (850,938.79) .. controls (920.69,938.79) and (978,980.1) .. (978,1031.06) .. controls (978,1082.02) and (920.69,1123.33) .. (850,1123.33) .. controls (779.31,1123.33) and (722,1082.02) .. (722,1031.06) .. controls (722,980.1) and (779.31,938.79) .. (850,938.79) -- cycle (801.73,1031.06) .. controls (801.73,1044.31) and (823.34,1055.06) .. (850,1055.06) .. controls (876.66,1055.06) and (898.27,1044.31) .. (898.27,1031.06) .. controls (898.27,1017.8) and (876.66,1007.06) .. (850,1007.06) .. controls (823.34,1007.06) and (801.73,1017.8) .. (801.73,1031.06) -- cycle ;
%Shape: Arc [id:dp649889971256401] 
\draw  [draw opacity=0][line width=1.5]  (850,1123.33) .. controls (850,1123.33) and (850,1123.33) .. (850,1123.33) .. controls (850,1123.33) and (850,1123.33) .. (850,1123.33) .. controls (779.31,1123.33) and (722,1082.02) .. (722,1031.06) .. controls (722,1019.75) and (724.82,1008.92) .. (729.99,998.9) -- (850,1031.06) -- cycle ; \draw  [line width=1.5]  (850,1123.33) .. controls (850,1123.33) and (850,1123.33) .. (850,1123.33) .. controls (850,1123.33) and (850,1123.33) .. (850,1123.33) .. controls (779.31,1123.33) and (722,1082.02) .. (722,1031.06) .. controls (722,1019.75) and (724.82,1008.92) .. (729.99,998.9) ;  
%Curve Lines [id:da9459351883737] 
\draw [line width=1.5]    (722,933.91) .. controls (721.06,964.72) and (746.39,970.72) .. (729.53,999.81) ;
%Shape: Pie [id:dp07269657339207769] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (722,933.91) .. controls (722,933.91) and (722,933.91) .. (722,933.91) .. controls (722,916.55) and (779.31,902.49) .. (850,902.49) .. controls (920.69,902.49) and (978,916.55) .. (978,933.91) -- (850,933.91) -- cycle ;
%Shape: Ellipse [id:dp6262575534536399] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (722,935.2) .. controls (722,917.33) and (779.31,902.84) .. (850,902.84) .. controls (920.69,902.84) and (978,917.33) .. (978,935.2) .. controls (978,953.07) and (920.69,967.55) .. (850,967.55) .. controls (779.31,967.55) and (722,953.07) .. (722,935.2) -- cycle ;
%Shape: Ellipse [id:dp25057217677112664] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (722,935.2) .. controls (722,917.33) and (779.31,902.84) .. (850,902.84) .. controls (920.69,902.84) and (978,917.33) .. (978,935.2) .. controls (978,953.07) and (920.69,967.55) .. (850,967.55) .. controls (779.31,967.55) and (722,953.07) .. (722,935.2) -- cycle ;
%Shape: Arc [id:dp9942459553036714] 
\draw  [draw opacity=0][line width=1.5]  (899.8,1028.81) .. controls (897.51,1043.52) and (876.09,1055.06) .. (850,1055.06) .. controls (823.91,1055.06) and (802.49,1043.52) .. (800.2,1028.81) -- (850,1026.2) -- cycle ; \draw  [line width=1.5]  (899.8,1028.81) .. controls (897.51,1043.52) and (876.09,1055.06) .. (850,1055.06) .. controls (823.91,1055.06) and (802.49,1043.52) .. (800.2,1028.81) ;  
%Shape: Arc [id:dp9992217098619889] 
\draw  [draw opacity=0][line width=1.5]  (803.53,1030.66) .. controls (803.53,1030.66) and (803.53,1030.66) .. (803.53,1030.66) .. controls (803.53,1017.4) and (824.38,1006.66) .. (850.1,1006.66) .. controls (875.82,1006.66) and (896.67,1017.4) .. (896.67,1030.66) -- (850.1,1030.66) -- cycle ; \draw  [line width=1.5]  (803.53,1030.66) .. controls (803.53,1030.66) and (803.53,1030.66) .. (803.53,1030.66) .. controls (803.53,1017.4) and (824.38,1006.66) .. (850.1,1006.66) .. controls (875.82,1006.66) and (896.67,1017.4) .. (896.67,1030.66) ;  
%Shape: Ellipse [id:dp17344312165985953] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (740.91,1012.63) .. controls (744.27,1004.2) and (752.51,997.37) .. (759.31,997.37) .. controls (766.12,997.37) and (768.91,1004.2) .. (765.56,1012.63) .. controls (762.2,1021.05) and (753.97,1027.89) .. (747.16,1027.89) .. controls (740.36,1027.89) and (737.56,1021.05) .. (740.91,1012.63) -- cycle ;
%Shape: Ellipse [id:dp1521885213368468] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (740.67,1012.59) .. controls (744.03,1004.17) and (752.26,997.34) .. (759.07,997.34) .. controls (765.87,997.34) and (768.67,1004.17) .. (765.32,1012.59) .. controls (761.96,1021.02) and (753.72,1027.85) .. (746.92,1027.85) .. controls (740.11,1027.85) and (737.32,1021.02) .. (740.67,1012.59) -- cycle ;
%Shape: Ellipse [id:dp3110776305055255] 
\draw  [line width=0.75]  (752.96,1012.35) .. controls (753.12,1012.26) and (753.26,1012.31) .. (753.27,1012.46) .. controls (753.28,1012.62) and (753.16,1012.82) .. (753,1012.91) .. controls (752.84,1013) and (752.7,1012.95) .. (752.69,1012.79) .. controls (752.68,1012.63) and (752.8,1012.44) .. (752.96,1012.35) -- cycle ;
%Straight Lines [id:da923657573519876] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (753.24,1012.63) -- (765.3,1012.63) ;
%Shape: Boxed Line [id:dp9244060810063847] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (752.99,1012.94) -- (751.06,1027.15) ;
%Shape: Boxed Line [id:dp31462884717172857] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (752.61,1013) -- (739.35,1021.79) ;
%Shape: Boxed Line [id:dp6313539390167288] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (752.75,1012.48) -- (746.48,1003.69) ;
%Straight Lines [id:da46206200466281255] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (753.09,1012.4) -- (762.48,998.19) ;
%Shape: Arc [id:dp06546540620312558] 
\draw  [draw opacity=0][line width=1.5]  (765.6,1012.46) .. controls (765.6,1012.46) and (765.6,1012.46) .. (765.6,1012.46) .. controls (764.66,1014.81) and (763.35,1017.03) .. (761.8,1019.02) -- (753.27,1012.46) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (765.6,1012.46) .. controls (764.66,1014.81) and (763.35,1017.03) .. (761.8,1019.02) ; \draw [shift={(761.8,1019.02)}, rotate = 308.06] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp20597859183951972] 
\draw  [draw opacity=0][line width=1.5]  (759.79,1021.15) .. controls (755.91,1025.42) and (750.93,1028.26) .. (746.54,1028.26) .. controls (744.78,1028.26) and (743.28,1027.8) .. (742.1,1026.98) -- (752.61,1013) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (759.79,1021.15) .. controls (755.91,1025.42) and (750.93,1028.26) .. (746.54,1028.26) .. controls (744.78,1028.26) and (743.28,1027.8) .. (742.1,1026.98) ; \draw [shift={(742.1,1026.98)}, rotate = 34.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp0144765285632098] 
\draw  [draw opacity=0][line width=1.5]  (739.94,1014.88) .. controls (740.14,1014.13) and (740.39,1013.36) .. (740.69,1012.58) -- (753.09,1012.4) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (739.94,1014.88) .. controls (740.14,1014.13) and (740.39,1013.36) .. (740.69,1012.58) ; \draw [shift={(740.69,1012.58)}, rotate = 111.24] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp17375767228280492] 
\draw  [draw opacity=0][line width=1.5]  (741.68,1010.39) .. controls (744.4,1005.12) and (748.95,1000.73) .. (753.58,998.66) -- (752.98,1012.63) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (741.68,1010.39) .. controls (744.4,1005.12) and (748.95,1000.73) .. (753.58,998.66) ; \draw [shift={(753.58,998.66)}, rotate = 155.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp0907964668486223] 
\draw  [draw opacity=0][line width=1.5]  (766.6,1004.16) .. controls (766.69,1004.75) and (766.73,1005.37) .. (766.72,1006.01) -- (752.98,1012.63) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (766.6,1004.16) .. controls (766.69,1004.75) and (766.73,1005.37) .. (766.72,1006.01) ; \draw [shift={(766.72,1006.01)}, rotate = 270.51] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Ellipse [id:dp9223757563845846] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (764.92,1012.82) .. controls (765.31,1011.82) and (765.86,1011.02) .. (766.15,1011.02) .. controls (766.43,1011.02) and (766.34,1011.82) .. (765.94,1012.82) .. controls (765.54,1013.81) and (764.99,1014.62) .. (764.71,1014.62) .. controls (764.43,1014.62) and (764.52,1013.81) .. (764.92,1012.82) -- cycle ;
%Shape: Ellipse [id:dp9904620403031987] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (750.68,1027.15) .. controls (751.02,1026.31) and (751.43,1025.63) .. (751.6,1025.63) .. controls (751.77,1025.63) and (751.64,1026.31) .. (751.3,1027.15) .. controls (750.97,1027.99) and (750.56,1028.67) .. (750.39,1028.67) .. controls (750.22,1028.67) and (750.35,1027.99) .. (750.68,1027.15) -- cycle ;
%Shape: Ellipse [id:dp3998924052767041] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (739.05,1021.78) .. controls (739.38,1020.94) and (739.79,1020.26) .. (739.96,1020.26) .. controls (740.14,1020.26) and (740,1020.94) .. (739.67,1021.78) .. controls (739.34,1022.62) and (738.93,1023.3) .. (738.76,1023.3) .. controls (738.58,1023.3) and (738.72,1022.62) .. (739.05,1021.78) -- cycle ;
%Shape: Ellipse [id:dp18167735505449734] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (762.16,998.19) .. controls (762.5,997.35) and (762.91,996.67) .. (763.08,996.67) .. controls (763.25,996.67) and (763.12,997.35) .. (762.78,998.19) .. controls (762.45,999.02) and (762.04,999.7) .. (761.87,999.7) .. controls (761.7,999.7) and (761.83,999.02) .. (762.16,998.19) -- cycle ;
%Shape: Ellipse [id:dp4108773583155938] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (746.16,1003.69) .. controls (746.5,1002.85) and (746.91,1002.17) .. (747.08,1002.17) .. controls (747.25,1002.17) and (747.12,1002.85) .. (746.78,1003.69) .. controls (746.45,1004.53) and (746.04,1005.21) .. (745.87,1005.21) .. controls (745.7,1005.21) and (745.83,1004.53) .. (746.16,1003.69) -- cycle ;

%Shape: Ellipse [id:dp37008787464607007] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (783.73,1077.38) .. controls (783.7,1072.05) and (792.03,1070.6) .. (802.35,1074.13) .. controls (812.67,1077.66) and (821.07,1084.84) .. (821.1,1090.16) .. controls (821.14,1095.49) and (812.8,1096.94) .. (802.49,1093.41) .. controls (792.17,1089.88) and (783.77,1082.7) .. (783.73,1077.38) -- cycle ;
%Shape: Ellipse [id:dp04705221855602326] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (783.34,1077.22) .. controls (783.31,1071.9) and (791.64,1070.44) .. (801.96,1073.98) .. controls (812.28,1077.51) and (820.68,1084.69) .. (820.71,1090.01) .. controls (820.75,1095.33) and (812.41,1096.79) .. (802.1,1093.26) .. controls (791.78,1089.72) and (783.38,1082.55) .. (783.34,1077.22) -- cycle ;
%Shape: Ellipse [id:dp6699010998790637] 
\draw  [line width=0.75]  (801.83,1083.39) .. controls (802.02,1083.4) and (802.27,1083.52) .. (802.38,1083.65) .. controls (802.49,1083.79) and (802.42,1083.89) .. (802.23,1083.89) .. controls (802.04,1083.88) and (801.8,1083.76) .. (801.69,1083.62) .. controls (801.58,1083.49) and (801.64,1083.38) .. (801.83,1083.39) -- cycle ;
%Straight Lines [id:da2538042974345692] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (802.42,1083.77) -- (820.72,1090.03) ;
%Shape: Boxed Line [id:dp3512882262762328] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (802.23,1083.91) -- (807.95,1094.82) ;
%Shape: Boxed Line [id:dp8942044155247588] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (801.7,1083.76) -- (786.94,1084.24) ;
%Shape: Boxed Line [id:dp8298794171427798] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (801.58,1083.39) -- (786.73,1072.77) ;
%Straight Lines [id:da5023233776443895] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (802.05,1083.5) -- (807.65,1076.46) ;
%Shape: Arc [id:dp5516740109114935] 
\draw  [draw opacity=0][line width=1.5]  (821.06,1090.05) .. controls (821.06,1090.05) and (821.06,1090.05) .. (821.06,1090.05) .. controls (821.08,1093.13) and (818.3,1094.92) .. (813.94,1095.19) -- (802.38,1083.65) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (821.06,1090.05) .. controls (821.08,1093.13) and (818.3,1094.92) .. (813.94,1095.19) ; \draw [shift={(813.94,1095.19)}, rotate = 356.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp9059335083638197] 
\draw  [draw opacity=0][line width=1.5]  (811.25,1095.32) .. controls (808.48,1095.21) and (805.24,1094.59) .. (801.77,1093.4) .. controls (800.74,1093.05) and (799.74,1092.67) .. (798.76,1092.25) -- (801.7,1083.76) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (811.25,1095.32) .. controls (808.48,1095.21) and (805.24,1094.59) .. (801.77,1093.4) .. controls (800.74,1093.05) and (799.74,1092.67) .. (798.76,1092.25) ; \draw [shift={(798.76,1092.25)}, rotate = 23.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp36535660733561526] 
\draw  [draw opacity=0][line width=1.5]  (785,1081.57) .. controls (784.04,1080.13) and (783.47,1078.73) .. (783.38,1077.42) -- (802.05,1083.5) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (785,1081.57) .. controls (784.04,1080.13) and (783.47,1078.73) .. (783.38,1077.42) ; \draw [shift={(783.38,1077.42)}, rotate = 86.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp3601081477018545] 
\draw  [draw opacity=0][line width=1.5]  (784.65,1074.13) .. controls (787.02,1071.85) and (792.41,1071.4) .. (798.95,1073.09) -- (802.03,1083.64) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (784.65,1074.13) .. controls (787.02,1071.85) and (792.41,1071.4) .. (798.95,1073.09) ; \draw [shift={(798.95,1073.09)}, rotate = 194.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp36764475147113573] 
\draw  [draw opacity=0][line width=1.5]  (811.07,1078.33) .. controls (811.89,1078.85) and (812.67,1079.38) .. (813.41,1079.93) -- (802.03,1083.64) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (811.07,1078.33) .. controls (811.89,1078.85) and (812.67,1079.38) .. (813.41,1079.93) ; \draw [shift={(813.41,1079.93)}, rotate = 216.49] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Ellipse [id:dp6480631803471525] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (820.25,1089.99) .. controls (820.24,1089.36) and (820.59,1088.97) .. (821.02,1089.12) .. controls (821.44,1089.27) and (821.79,1089.89) .. (821.8,1090.52) .. controls (821.8,1091.15) and (821.46,1091.54) .. (821.03,1091.4) .. controls (820.6,1091.25) and (820.25,1090.62) .. (820.25,1089.99) -- cycle ;
%Shape: Ellipse [id:dp9893125439800563] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (807.38,1094.62) .. controls (807.37,1094.09) and (807.58,1093.73) .. (807.84,1093.82) .. controls (808.1,1093.91) and (808.31,1094.41) .. (808.32,1094.94) .. controls (808.32,1095.47) and (808.11,1095.83) .. (807.85,1095.74) .. controls (807.59,1095.65) and (807.38,1095.15) .. (807.38,1094.62) -- cycle ;
%Shape: Ellipse [id:dp3370389651814558] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (786.47,1084.08) .. controls (786.47,1083.55) and (786.67,1083.19) .. (786.93,1083.28) .. controls (787.19,1083.37) and (787.41,1083.87) .. (787.41,1084.4) .. controls (787.41,1084.93) and (787.21,1085.29) .. (786.95,1085.2) .. controls (786.69,1085.11) and (786.47,1084.61) .. (786.47,1084.08) -- cycle ;
%Shape: Ellipse [id:dp47218181669904946] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (807.17,1076.3) .. controls (807.17,1075.77) and (807.38,1075.41) .. (807.64,1075.5) .. controls (807.9,1075.59) and (808.11,1076.09) .. (808.11,1076.62) .. controls (808.12,1077.15) and (807.91,1077.5) .. (807.65,1077.42) .. controls (807.39,1077.33) and (807.18,1076.83) .. (807.17,1076.3) -- cycle ;
%Shape: Ellipse [id:dp3698921784383785] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (786.26,1072.61) .. controls (786.26,1072.08) and (786.46,1071.72) .. (786.72,1071.81) .. controls (786.98,1071.9) and (787.2,1072.4) .. (787.2,1072.93) .. controls (787.2,1073.46) and (787,1073.82) .. (786.74,1073.73) .. controls (786.48,1073.64) and (786.26,1073.14) .. (786.26,1072.61) -- cycle ;
%Shape: Ellipse [id:dp15603919733309812] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (905.01,1076.63) .. controls (907.43,1068.2) and (917.03,1061.37) .. (926.45,1061.37) .. controls (935.87,1061.37) and (941.55,1068.2) .. (939.13,1076.63) .. controls (936.71,1085.05) and (927.11,1091.89) .. (917.69,1091.89) .. controls (908.27,1091.89) and (902.59,1085.05) .. (905.01,1076.63) -- cycle ;
%Shape: Ellipse [id:dp7870876424771155] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (904.66,1076.59) .. controls (907.08,1068.17) and (916.68,1061.34) .. (926.1,1061.34) .. controls (935.53,1061.34) and (941.2,1068.17) .. (938.78,1076.59) .. controls (936.36,1085.02) and (926.76,1091.85) .. (917.34,1091.85) .. controls (907.92,1091.85) and (902.25,1085.02) .. (904.66,1076.59) -- cycle ;
%Shape: Ellipse [id:dp5422074064914574] 
\draw  [line width=0.75]  (921.62,1076.35) .. controls (921.82,1076.26) and (922.02,1076.31) .. (922.08,1076.46) .. controls (922.13,1076.62) and (922.02,1076.82) .. (921.82,1076.91) .. controls (921.62,1077) and (921.41,1076.95) .. (921.35,1076.79) .. controls (921.3,1076.63) and (921.42,1076.44) .. (921.62,1076.35) -- cycle ;
%Straight Lines [id:da19627990040803134] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (922.07,1076.63) -- (938.78,1076.63) ;
%Shape: Boxed Line [id:dp019957371292795845] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (921.81,1076.94) -- (922.89,1091.15) ;
%Shape: Boxed Line [id:dp6043717482047719] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (921.31,1077) -- (905.27,1085.78) ;
%Shape: Boxed Line [id:dp22561727935057907] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (921.35,1076.48) -- (910.35,1067.69) ;
%Straight Lines [id:da9347473820907054] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (921.8,1076.4) -- (931.05,1062.19) ;
%Shape: Arc [id:dp7982243464986957] 
\draw  [draw opacity=0][line width=1.5]  (939.14,1076.46) .. controls (939.14,1076.46) and (939.14,1076.46) .. (939.14,1076.46) .. controls (938.25,1079.56) and (936.39,1082.45) .. (933.92,1084.86) -- (922.08,1076.46) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (939.14,1076.46) .. controls (938.25,1079.56) and (936.39,1082.45) .. (933.92,1084.86) ; \draw [shift={(933.92,1084.86)}, rotate = 315.7] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp7167468513344369] 
\draw  [draw opacity=0][line width=1.5]  (931.27,1087.04) .. controls (927.23,1090.24) and (922.05,1092.26) .. (916.93,1092.26) .. controls (915.13,1092.26) and (913.47,1092.01) .. (911.97,1091.55) -- (921.31,1077) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (931.27,1087.04) .. controls (927.23,1090.24) and (922.05,1092.26) .. (916.93,1092.26) .. controls (915.13,1092.26) and (913.47,1092.01) .. (911.97,1091.55) ; \draw [shift={(911.97,1091.55)}, rotate = 17.14] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp7136444543056616] 
\draw  [draw opacity=0][line width=1.5]  (904.19,1079.8) .. controls (904.22,1078.78) and (904.38,1077.73) .. (904.67,1076.65) -- (921.8,1076.4) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (904.19,1079.8) .. controls (904.22,1078.78) and (904.38,1077.73) .. (904.67,1076.65) ; \draw [shift={(904.67,1076.65)}, rotate = 105.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp12931534699315994] 
\draw  [draw opacity=0][line width=1.5]  (905.88,1073.56) .. controls (908.69,1068.12) and (914.42,1063.74) .. (920.73,1062.08) -- (921.72,1076.63) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (905.88,1073.56) .. controls (908.69,1068.12) and (914.42,1063.74) .. (920.73,1062.08) ; \draw [shift={(920.73,1062.08)}, rotate = 165.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp079701701482497] 
\draw  [draw opacity=0][line width=1.5]  (937.22,1066.27) .. controls (937.66,1066.86) and (938.04,1067.5) .. (938.34,1068.17) -- (921.72,1076.63) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (937.22,1066.27) .. controls (937.66,1066.86) and (938.04,1067.5) .. (938.34,1068.17) ; \draw [shift={(938.34,1068.17)}, rotate = 245.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Ellipse [id:dp19297532626595293] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (938.29,1076.82) .. controls (938.58,1075.82) and (939.13,1075.02) .. (939.52,1075.02) .. controls (939.91,1075.02) and (939.99,1075.82) .. (939.71,1076.82) .. controls (939.42,1077.81) and (938.87,1078.62) .. (938.48,1078.62) .. controls (938.09,1078.62) and (938.01,1077.81) .. (938.29,1076.82) -- cycle ;
%Shape: Ellipse [id:dp9530669977819758] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (922.37,1091.15) .. controls (922.61,1090.31) and (923,1089.63) .. (923.24,1089.63) .. controls (923.47,1089.63) and (923.47,1090.31) .. (923.23,1091.15) .. controls (922.99,1091.99) and (922.6,1092.67) .. (922.36,1092.67) .. controls (922.13,1092.67) and (922.13,1091.99) .. (922.37,1091.15) -- cycle ;
%Shape: Ellipse [id:dp11840867776839581] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (904.85,1085.78) .. controls (905.09,1084.94) and (905.47,1084.26) .. (905.71,1084.26) .. controls (905.95,1084.26) and (905.94,1084.94) .. (905.7,1085.78) .. controls (905.46,1086.62) and (905.08,1087.3) .. (904.84,1087.3) .. controls (904.6,1087.3) and (904.6,1086.62) .. (904.85,1085.78) -- cycle ;
%Shape: Ellipse [id:dp7238422223244064] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (930.62,1062.19) .. controls (930.86,1061.35) and (931.24,1060.67) .. (931.48,1060.67) .. controls (931.72,1060.67) and (931.71,1061.35) .. (931.47,1062.19) .. controls (931.23,1063.02) and (930.85,1063.7) .. (930.61,1063.7) .. controls (930.37,1063.7) and (930.38,1063.02) .. (930.62,1062.19) -- cycle ;
%Shape: Ellipse [id:dp6946588445062664] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (909.92,1067.69) .. controls (910.16,1066.85) and (910.55,1066.17) .. (910.78,1066.17) .. controls (911.02,1066.17) and (911.02,1066.85) .. (910.78,1067.69) .. controls (910.54,1068.53) and (910.15,1069.21) .. (909.91,1069.21) .. controls (909.68,1069.21) and (909.68,1068.53) .. (909.92,1067.69) -- cycle ;

%Shape: Ellipse [id:dp1320419068285923] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (927.02,1007.29) .. controls (928.82,998.87) and (936.49,992.04) .. (944.14,992.04) .. controls (951.79,992.04) and (956.53,998.87) .. (954.73,1007.29) .. controls (952.92,1015.72) and (945.26,1022.55) .. (937.6,1022.55) .. controls (929.95,1022.55) and (925.21,1015.72) .. (927.02,1007.29) -- cycle ;
%Shape: Ellipse [id:dp4412774043722286] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (926.74,1007.26) .. controls (928.54,998.83) and (936.21,992) .. (943.86,992) .. controls (951.51,992) and (956.25,998.83) .. (954.45,1007.26) .. controls (952.64,1015.69) and (944.97,1022.52) .. (937.32,1022.52) .. controls (929.67,1022.52) and (924.93,1015.69) .. (926.74,1007.26) -- cycle ;
%Shape: Ellipse [id:dp5396158476834678] 
\draw  [line width=0.75]  (940.5,1007.01) .. controls (940.66,1006.92) and (940.83,1006.98) .. (940.88,1007.13) .. controls (940.93,1007.29) and (940.83,1007.49) .. (940.67,1007.58) .. controls (940.51,1007.67) and (940.34,1007.61) .. (940.29,1007.46) .. controls (940.25,1007.3) and (940.34,1007.1) .. (940.5,1007.01) -- cycle ;
%Straight Lines [id:da27230710834051797] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (940.87,1007.29) -- (954.44,1007.29) ;
%Shape: Boxed Line [id:dp4224585182721289] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (940.66,1007.61) -- (941.81,1021.82) ;
%Shape: Boxed Line [id:dp7485593638057949] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (940.26,1007.67) -- (927.4,1016.45) ;
%Shape: Boxed Line [id:dp43368226114839104] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (940.29,1007.14) -- (931.19,998.36) ;
%Straight Lines [id:da733654965986027] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (940.65,1007.06) -- (947.89,992.85) ;
%Shape: Arc [id:dp7917671115844206] 
\draw  [draw opacity=0][line width=1.5]  (954.73,1007.13) .. controls (954.73,1007.13) and (954.73,1007.13) .. (954.73,1007.13) .. controls (954.73,1007.13) and (954.73,1007.13) .. (954.73,1007.13) .. controls (954.17,1009.73) and (953.06,1012.18) .. (951.56,1014.33) -- (940.88,1007.13) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (954.73,1007.13) .. controls (954.73,1007.13) and (954.73,1007.13) .. (954.73,1007.13) .. controls (954.17,1009.73) and (953.06,1012.18) .. (951.56,1014.33) ; \draw [shift={(951.56,1014.33)}, rotate = 305.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp9924036529085727] 
\draw  [draw opacity=0][line width=1.5]  (949.67,1016.5) .. controls (946.33,1020.39) and (941.66,1022.93) .. (936.99,1022.93) .. controls (935.21,1022.93) and (933.59,1022.56) .. (932.18,1021.89) -- (940.26,1007.67) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (949.67,1016.5) .. controls (946.33,1020.39) and (941.66,1022.93) .. (936.99,1022.93) .. controls (935.21,1022.93) and (933.59,1022.56) .. (932.18,1021.89) ; \draw [shift={(932.18,1021.89)}, rotate = 25.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp2385323810508333] 
\draw  [draw opacity=0][line width=1.5]  (926.43,1009.85) .. controls (926.47,1009.01) and (926.58,1008.15) .. (926.75,1007.27) -- (940.65,1007.06) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (926.43,1009.85) .. controls (926.47,1009.01) and (926.58,1008.15) .. (926.75,1007.27) ; \draw [shift={(926.75,1007.27)}, rotate = 101.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp5355558433671879] 
\draw  [draw opacity=0][line width=1.5]  (927.46,1004.78) .. controls (929.41,999.42) and (933.7,995.01) .. (938.58,993.08) -- (940.59,1007.29) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (927.46,1004.78) .. controls (929.41,999.42) and (933.7,995.01) .. (938.58,993.08) ; \draw [shift={(938.58,993.08)}, rotate = 158.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp6677695803725325] 
\draw  [draw opacity=0][line width=1.5]  (953.63,998.14) .. controls (953.91,998.74) and (954.15,999.37) .. (954.33,1000.03) -- (940.59,1007.29) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (953.63,998.14) .. controls (953.91,998.74) and (954.15,999.37) .. (954.33,1000.03) ; \draw [shift={(954.33,1000.03)}, rotate = 254.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Ellipse [id:dp15630386771555382] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (954.05,1007.49) .. controls (954.27,1006.49) and (954.69,1005.68) .. (955.01,1005.68) .. controls (955.33,1005.68) and (955.41,1006.49) .. (955.2,1007.49) .. controls (954.99,1008.48) and (954.56,1009.29) .. (954.24,1009.29) .. controls (953.92,1009.29) and (953.84,1008.48) .. (954.05,1007.49) -- cycle ;
%Shape: Ellipse [id:dp7438432178373058] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (941.39,1021.81) .. controls (941.57,1020.98) and (941.87,1020.3) .. (942.07,1020.3) .. controls (942.26,1020.3) and (942.27,1020.98) .. (942.09,1021.81) .. controls (941.91,1022.65) and (941.61,1023.33) .. (941.42,1023.33) .. controls (941.22,1023.33) and (941.21,1022.65) .. (941.39,1021.81) -- cycle ;
%Shape: Ellipse [id:dp21442979210681345] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (927.06,1016.45) .. controls (927.24,1015.61) and (927.54,1014.93) .. (927.73,1014.93) .. controls (927.92,1014.93) and (927.93,1015.61) .. (927.75,1016.45) .. controls (927.58,1017.28) and (927.27,1017.96) .. (927.08,1017.96) .. controls (926.89,1017.96) and (926.88,1017.28) .. (927.06,1016.45) -- cycle ;
%Shape: Ellipse [id:dp3663900399050306] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (947.54,992.85) .. controls (947.72,992.01) and (948.02,991.33) .. (948.21,991.33) .. controls (948.41,991.33) and (948.42,992.01) .. (948.24,992.85) .. controls (948.06,993.69) and (947.75,994.37) .. (947.56,994.37) .. controls (947.37,994.37) and (947.36,993.69) .. (947.54,992.85) -- cycle ;
%Shape: Ellipse [id:dp9320657209389961] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (930.83,998.36) .. controls (931.01,997.52) and (931.32,996.84) .. (931.51,996.84) .. controls (931.7,996.84) and (931.71,997.52) .. (931.53,998.36) .. controls (931.35,999.2) and (931.05,999.88) .. (930.86,999.88) .. controls (930.67,999.88) and (930.66,999.2) .. (930.83,998.36) -- cycle ;

%Shape: Arc [id:dp26650680463277243] 
\draw  [draw opacity=0][line width=1.5]  (850,1123.33) .. controls (850,1123.33) and (850,1123.33) .. (850,1123.33) .. controls (850,1123.33) and (850,1123.33) .. (850,1123.33) .. controls (920.69,1123.33) and (978,1082.02) .. (978,1031.06) .. controls (978,1019.75) and (975.18,1008.92) .. (970.01,998.9) -- (850,1031.06) -- cycle ; \draw  [line width=1.5]  (850,1123.33) .. controls (850,1123.33) and (850,1123.33) .. (850,1123.33) .. controls (850,1123.33) and (850,1123.33) .. (850,1123.33) .. controls (920.69,1123.33) and (978,1082.02) .. (978,1031.06) .. controls (978,1019.75) and (975.18,1008.92) .. (970.01,998.9) ;  
%Curve Lines [id:da35123893775166015] 
\draw [line width=1.5]    (978,933.91) .. controls (978.94,964.72) and (953.61,970.72) .. (970.47,999.81) ;




\end{tikzpicture}


==> images/farey_genus_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1391); %set diagram left start at 0, and has height of 1391

%Shape: Path Data [id:dp3996830275823494] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (691.97,1007.63) .. controls (762.67,1007.63) and (819.97,1048.95) .. (819.97,1099.91) .. controls (819.97,1150.87) and (762.67,1192.18) .. (691.97,1192.18) .. controls (621.28,1192.18) and (563.97,1150.87) .. (563.97,1099.91) .. controls (563.97,1048.95) and (621.28,1007.63) .. (691.97,1007.63) -- cycle (643.71,1099.91) .. controls (643.71,1113.16) and (665.32,1123.91) .. (691.97,1123.91) .. controls (718.63,1123.91) and (740.24,1113.16) .. (740.24,1099.91) .. controls (740.24,1086.65) and (718.63,1075.91) .. (691.97,1075.91) .. controls (665.32,1075.91) and (643.71,1086.65) .. (643.71,1099.91) -- cycle ;
%Shape: Arc [id:dp9052232740760427] 
\draw  [draw opacity=0][line width=1.5]  (741.77,1097.65) .. controls (739.49,1112.37) and (718.06,1123.91) .. (691.97,1123.91) .. controls (665.88,1123.91) and (644.46,1112.37) .. (642.18,1097.65) -- (691.97,1095.04) -- cycle ; \draw  [line width=1.5]  (741.77,1097.65) .. controls (739.49,1112.37) and (718.06,1123.91) .. (691.97,1123.91) .. controls (665.88,1123.91) and (644.46,1112.37) .. (642.18,1097.65) ;  
%Shape: Arc [id:dp5777180310675248] 
\draw  [draw opacity=0][line width=1.5]  (645.51,1099.51) .. controls (645.51,1099.51) and (645.51,1099.51) .. (645.51,1099.51) .. controls (645.51,1086.25) and (666.36,1075.51) .. (692.08,1075.51) .. controls (717.79,1075.51) and (738.64,1086.25) .. (738.64,1099.51) -- (692.08,1099.51) -- cycle ; \draw  [line width=1.5]  (645.51,1099.51) .. controls (645.51,1099.51) and (645.51,1099.51) .. (645.51,1099.51) .. controls (645.51,1086.25) and (666.36,1075.51) .. (692.08,1075.51) .. controls (717.79,1075.51) and (738.64,1086.25) .. (738.64,1099.51) ;  

%Shape: Polygon Curved [id:ds8512252281569201] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (571.99,1004.06) .. controls (588.06,1030.51) and (588.39,1039.57) .. (571.53,1068.66) .. controls (621,1052.26) and (773,1048.76) .. (810.5,1065.76) .. controls (792.56,1037.01) and (799.06,1030.51) .. (812.01,1004.06) .. controls (735.06,1004.51) and (620.06,1001.01) .. (571.99,1004.06) -- cycle ;
%Shape: Polygon Curved [id:ds4353770249394423] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (564,874.76) .. controls (563.06,905.57) and (588.39,911.57) .. (571.53,940.66) .. controls (621,924.26) and (773,920.76) .. (810.5,937.76) .. controls (796.5,913.26) and (819.5,905.76) .. (820,876.04) .. controls (820,859.26) and (564.5,855.76) .. (564,874.76) -- cycle ;
%Shape: Path Data [id:dp29307217000989094] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (692,879.63) .. controls (762.69,879.63) and (820,920.95) .. (820,971.91) .. controls (820,1022.87) and (762.69,1064.18) .. (692,1064.18) .. controls (621.31,1064.18) and (564,1022.87) .. (564,971.91) .. controls (564,920.95) and (621.31,879.63) .. (692,879.63) -- cycle (643.73,971.91) .. controls (643.73,985.16) and (665.34,995.91) .. (692,995.91) .. controls (718.66,995.91) and (740.27,985.16) .. (740.27,971.91) .. controls (740.27,958.65) and (718.66,947.91) .. (692,947.91) .. controls (665.34,947.91) and (643.73,958.65) .. (643.73,971.91) -- cycle ;
%Shape: Arc [id:dp2041382181128114] 
\draw  [draw opacity=0][line width=1.5]  (741.8,969.65) .. controls (739.51,984.37) and (718.09,995.91) .. (692,995.91) .. controls (665.91,995.91) and (644.49,984.37) .. (642.2,969.65) -- (692,967.04) -- cycle ; \draw  [line width=1.5]  (741.8,969.65) .. controls (739.51,984.37) and (718.09,995.91) .. (692,995.91) .. controls (665.91,995.91) and (644.49,984.37) .. (642.2,969.65) ;  
%Shape: Arc [id:dp46460815886476914] 
\draw  [draw opacity=0][line width=1.5]  (645.53,971.51) .. controls (645.53,971.51) and (645.53,971.51) .. (645.53,971.51) .. controls (645.53,971.51) and (645.53,971.51) .. (645.53,971.51) .. controls (645.53,958.25) and (666.38,947.51) .. (692.1,947.51) .. controls (717.82,947.51) and (738.67,958.25) .. (738.67,971.51) -- (692.1,971.51) -- cycle ; \draw  [line width=1.5]  (645.53,971.51) .. controls (645.53,971.51) and (645.53,971.51) .. (645.53,971.51) .. controls (645.53,971.51) and (645.53,971.51) .. (645.53,971.51) .. controls (645.53,958.25) and (666.38,947.51) .. (692.1,947.51) .. controls (717.82,947.51) and (738.67,958.25) .. (738.67,971.51) ;  

%Shape: Arc [id:dp7354642906115122] 
\draw  [draw opacity=0][line width=1.5]  (571.99,1004.06) .. controls (566.82,994.05) and (564,983.22) .. (564,971.91) .. controls (564,960.6) and (566.82,949.76) .. (571.99,939.75) -- (692,971.91) -- cycle ; \draw  [line width=1.5]  (571.99,1004.06) .. controls (566.82,994.05) and (564,983.22) .. (564,971.91) .. controls (564,960.6) and (566.82,949.76) .. (571.99,939.75) ;  
%Curve Lines [id:da0589711418442499] 
\draw [line width=1.5]    (564,874.76) .. controls (563.06,905.57) and (588.39,911.57) .. (571.53,940.66) ;
%Shape: Pie [id:dp955612251494009] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (564,874.76) .. controls (564,874.76) and (564,874.76) .. (564,874.76) .. controls (564,874.76) and (564,874.76) .. (564,874.76) .. controls (564,857.4) and (621.31,843.33) .. (692,843.33) .. controls (762.69,843.33) and (820,857.4) .. (820,874.76) -- (692,874.76) -- cycle ;
%Shape: Ellipse [id:dp10739626750202647] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (564,876.04) .. controls (564,858.17) and (621.31,843.69) .. (692,843.69) .. controls (762.69,843.69) and (820,858.17) .. (820,876.04) .. controls (820,893.91) and (762.69,908.4) .. (692,908.4) .. controls (621.31,908.4) and (564,893.91) .. (564,876.04) -- cycle ;
%Shape: Ellipse [id:dp6019060041651587] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (564,876.04) .. controls (564,858.17) and (621.31,843.69) .. (692,843.69) .. controls (762.69,843.69) and (820,858.17) .. (820,876.04) .. controls (820,893.91) and (762.69,908.4) .. (692,908.4) .. controls (621.31,908.4) and (564,893.91) .. (564,876.04) -- cycle ;
%Shape: Arc [id:dp5607948543519469] 
\draw  [draw opacity=0][line width=1.5]  (812.01,1004.06) .. controls (817.18,994.05) and (820,983.22) .. (820,971.91) .. controls (820,960.6) and (817.18,949.76) .. (812.01,939.75) -- (692,971.91) -- cycle ; \draw  [line width=1.5]  (812.01,1004.06) .. controls (817.18,994.05) and (820,983.22) .. (820,971.91) .. controls (820,960.6) and (817.18,949.76) .. (812.01,939.75) ;  
%Curve Lines [id:da4303797592261711] 
\draw [line width=1.5]    (820,874.76) .. controls (820.94,905.57) and (795.61,911.57) .. (812.47,940.66) ;
%Curve Lines [id:da5431323192104823] 
\draw [line width=1.5]    (571.99,1004.06) .. controls (587.32,1033.4) and (588.39,1039.57) .. (571.53,1068.66) ;
%Shape: Arc [id:dp20992026392558671] 
\draw  [draw opacity=0][line width=1.5]  (691.54,1193.09) .. controls (691.54,1193.09) and (691.54,1193.09) .. (691.54,1193.09) .. controls (691.54,1193.09) and (691.54,1193.09) .. (691.54,1193.09) .. controls (620.85,1193.09) and (563.54,1151.78) .. (563.54,1100.82) .. controls (563.54,1089.51) and (566.36,1078.67) .. (571.53,1068.66) -- (691.54,1100.82) -- cycle ; \draw  [line width=1.5]  (691.54,1193.09) .. controls (691.54,1193.09) and (691.54,1193.09) .. (691.54,1193.09) .. controls (691.54,1193.09) and (691.54,1193.09) .. (691.54,1193.09) .. controls (620.85,1193.09) and (563.54,1151.78) .. (563.54,1100.82) .. controls (563.54,1089.51) and (566.36,1078.67) .. (571.53,1068.66) ;  
%Curve Lines [id:da532725442645525] 
\draw [line width=1.5]    (812.01,1004.06) .. controls (796.68,1033.4) and (794.69,1039.57) .. (811.55,1068.66) ;
%Shape: Arc [id:dp5152134139145365] 
\draw  [draw opacity=0][line width=1.5]  (691.54,1193.09) .. controls (691.54,1193.09) and (691.54,1193.09) .. (691.54,1193.09) .. controls (691.54,1193.09) and (691.54,1193.09) .. (691.54,1193.09) .. controls (762.23,1193.09) and (819.54,1151.78) .. (819.54,1100.82) .. controls (819.54,1089.51) and (816.72,1078.67) .. (811.55,1068.66) -- (691.54,1100.82) -- cycle ; \draw  [line width=1.5]  (691.54,1193.09) .. controls (691.54,1193.09) and (691.54,1193.09) .. (691.54,1193.09) .. controls (691.54,1193.09) and (691.54,1193.09) .. (691.54,1193.09) .. controls (762.23,1193.09) and (819.54,1151.78) .. (819.54,1100.82) .. controls (819.54,1089.51) and (816.72,1078.67) .. (811.55,1068.66) ;  
%Shape: Ellipse [id:dp979143599901746] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (596.84,1013.8) .. controls (592.88,1006.36) and (594.43,997.8) .. (600.3,994.67) .. controls (606.17,991.55) and (614.14,995.05) .. (618.1,1002.49) .. controls (622.06,1009.93) and (620.51,1018.49) .. (614.64,1021.61) .. controls (608.77,1024.74) and (600.8,1021.24) .. (596.84,1013.8) -- cycle ;
%Shape: Ellipse [id:dp568187273786844] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (596.6,1013.89) .. controls (592.64,1006.45) and (594.19,997.88) .. (600.06,994.76) .. controls (605.93,991.64) and (613.9,995.13) .. (617.86,1002.57) .. controls (621.82,1010.01) and (620.27,1018.58) .. (614.4,1021.7) .. controls (608.53,1024.82) and (600.56,1021.33) .. (596.6,1013.89) -- cycle ;
%Shape: Ellipse [id:dp5515531168498404] 
\draw  [line width=0.75]  (607,1008.07) .. controls (607.07,1007.93) and (607.23,1007.91) .. (607.37,1008.01) .. controls (607.5,1008.12) and (607.56,1008.31) .. (607.49,1008.45) .. controls (607.43,1008.59) and (607.26,1008.61) .. (607.13,1008.51) .. controls (606.99,1008.4) and (606.94,1008.21) .. (607,1008.07) -- cycle ;
%Straight Lines [id:da5319245250814993] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (607.47,1008.14) -- (617.88,1002.6) ;
%Shape: Boxed Line [id:dp9930222622437866] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (607.51,1008.48) -- (617.4,1019.31) ;
%Shape: Boxed Line [id:dp12907446201518447] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (607.24,1008.69) -- (602.94,1020.92) ;
%Shape: Boxed Line [id:dp6477001840632852] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (606.92,1008.26) -- (594.37,1004.99) ;
%Straight Lines [id:da7099420615855779] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (607.15,1008.05) -- (603.69,993.79) ;
%Shape: Arc [id:dp01622911833344598] 
\draw  [draw opacity=0][line width=1.5]  (618,1002.36) .. controls (618,1002.36) and (618,1002.36) .. (618,1002.36) .. controls (618,1002.36) and (618,1002.36) .. (618,1002.36) .. controls (619.08,1004.38) and (619.75,1006.5) .. (620.03,1008.56) -- (607.37,1008.01) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (618,1002.36) .. controls (618,1002.36) and (618,1002.36) .. (618,1002.36) .. controls (619.08,1004.38) and (619.75,1006.5) .. (620.03,1008.56) ; \draw [shift={(620.03,1008.56)}, rotate = 262.15] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp6475177452570814] 
\draw  [draw opacity=0][line width=1.5]  (620.05,1010.95) .. controls (620.22,1015.78) and (618.23,1020.13) .. (614.4,1022.16) .. controls (612.85,1022.99) and (611.15,1023.35) .. (609.42,1023.3) -- (607.24,1008.69) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (620.05,1010.95) .. controls (620.22,1015.78) and (618.23,1020.13) .. (614.4,1022.16) .. controls (612.85,1022.99) and (611.15,1023.35) .. (609.42,1023.3) ; \draw [shift={(609.42,1023.3)}, rotate = 1.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp6229082235546249] 
\draw  [draw opacity=0][line width=1.5]  (597.8,1015.78) .. controls (597.37,1015.18) and (596.97,1014.54) .. (596.61,1013.86) -- (607.15,1008.05) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (597.8,1015.78) .. controls (597.37,1015.18) and (596.97,1014.54) .. (596.61,1013.86) ; \draw [shift={(596.61,1013.86)}, rotate = 61.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp43910344260145395] 
\draw  [draw opacity=0][line width=1.5]  (595.7,1011.93) .. controls (593.76,1007.02) and (594.08,1001.88) .. (596.35,998.3) -- (607.25,1008.26) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (595.7,1011.93) .. controls (593.76,1007.02) and (594.08,1001.88) .. (596.35,998.3) ; \draw [shift={(596.35,998.3)}, rotate = 122.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp6569833472632488] 
\draw  [draw opacity=0][line width=1.5]  (612.24,996.16) .. controls (612.78,996.54) and (613.31,996.96) .. (613.82,997.41) -- (607.25,1008.26) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (612.24,996.16) .. controls (612.78,996.54) and (613.31,996.96) .. (613.82,997.41) ; \draw [shift={(613.82,997.41)}, rotate = 221.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Ellipse [id:dp8802738936425099] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (617.7,1002.91) .. controls (617.23,1002.04) and (617.05,1001.22) .. (617.29,1001.09) .. controls (617.54,1000.96) and (618.11,1001.57) .. (618.58,1002.45) .. controls (619.05,1003.32) and (619.23,1004.14) .. (618.99,1004.27) .. controls (618.74,1004.4) and (618.17,1003.79) .. (617.7,1002.91) -- cycle ;
%Shape: Ellipse [id:dp9509529264037612] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (617.08,1019.48) .. controls (616.68,1018.74) and (616.48,1018.08) .. (616.63,1018) .. controls (616.78,1017.92) and (617.22,1018.45) .. (617.61,1019.19) .. controls (618,1019.93) and (618.2,1020.6) .. (618.06,1020.68) .. controls (617.91,1020.76) and (617.47,1020.22) .. (617.08,1019.48) -- cycle ;
%Shape: Ellipse [id:dp44823874773172234] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (602.67,1021.06) .. controls (602.28,1020.32) and (602.08,1019.66) .. (602.23,1019.58) .. controls (602.37,1019.5) and (602.81,1020.04) .. (603.21,1020.78) .. controls (603.6,1021.52) and (603.8,1022.18) .. (603.65,1022.26) .. controls (603.51,1022.34) and (603.07,1021.8) .. (602.67,1021.06) -- cycle ;
%Shape: Ellipse [id:dp08205539774470616] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (603.42,993.93) .. controls (603.03,993.19) and (602.83,992.53) .. (602.98,992.45) .. controls (603.13,992.37) and (603.57,992.91) .. (603.96,993.65) .. controls (604.35,994.39) and (604.55,995.05) .. (604.41,995.13) .. controls (604.26,995.21) and (603.82,994.67) .. (603.42,993.93) -- cycle ;
%Shape: Ellipse [id:dp27529212232997824] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (594.1,1005.13) .. controls (593.71,1004.39) and (593.51,1003.73) .. (593.66,1003.65) .. controls (593.8,1003.57) and (594.24,1004.11) .. (594.64,1004.85) .. controls (595.03,1005.59) and (595.23,1006.25) .. (595.08,1006.33) .. controls (594.93,1006.41) and (594.5,1005.87) .. (594.1,1005.13) -- cycle ;

%Shape: Ellipse [id:dp9073305485270001] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (774.81,1076.64) .. controls (768.95,1070.58) and (767.67,1062.32) .. (771.94,1058.18) .. controls (776.22,1054.04) and (784.43,1055.6) .. (790.29,1061.66) .. controls (796.15,1067.71) and (797.43,1075.98) .. (793.16,1080.11) .. controls (788.88,1084.25) and (780.67,1082.69) .. (774.81,1076.64) -- cycle ;
%Shape: Ellipse [id:dp32253988377087395] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (774.62,1076.77) .. controls (768.76,1070.71) and (767.48,1062.45) .. (771.76,1058.31) .. controls (776.03,1054.18) and (784.25,1055.73) .. (790.11,1061.79) .. controls (795.96,1067.85) and (797.25,1076.11) .. (792.97,1080.24) .. controls (788.7,1084.38) and (780.48,1082.82) .. (774.62,1076.77) -- cycle ;
%Shape: Ellipse [id:dp5943297749373015] 
\draw  [line width=0.75]  (782.11,1069.18) .. controls (782.13,1069.04) and (782.26,1068.98) .. (782.42,1069.05) .. controls (782.57,1069.11) and (782.68,1069.28) .. (782.67,1069.42) .. controls (782.65,1069.57) and (782.51,1069.62) .. (782.36,1069.56) .. controls (782.21,1069.49) and (782.09,1069.32) .. (782.11,1069.18) -- cycle ;
%Straight Lines [id:da8034498554186822] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (782.55,1069.15) -- (790.13,1061.81) ;
%Shape: Boxed Line [id:dp7018728962965258] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (782.69,1069.45) -- (794.91,1077.39) ;
%Shape: Boxed Line [id:dp024378009391576083] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (782.51,1069.7) -- (782.49,1081.95) ;
%Shape: Boxed Line [id:dp6607427883019888] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (782.1,1069.37) -- (769.86,1068.99) ;
%Straight Lines [id:da6894592267878771] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (782.24,1069.13) -- (774.7,1056.65) ;
%Shape: Arc [id:dp2561969158219406] 
\draw  [draw opacity=0][line width=1.5]  (790.16,1061.56) .. controls (790.16,1061.56) and (790.16,1061.56) .. (790.16,1061.56) .. controls (791.6,1063.05) and (792.77,1064.67) .. (793.64,1066.34) -- (782.42,1069.05) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (790.16,1061.56) .. controls (791.6,1063.05) and (792.77,1064.67) .. (793.64,1066.34) ; \draw [shift={(793.64,1066.34)}, rotate = 242.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp7530248192798314] 
\draw  [draw opacity=0][line width=1.5]  (794.42,1068.44) .. controls (796.37,1073.1) and (796.04,1077.85) .. (793.12,1080.67) .. controls (791.87,1081.88) and (790.29,1082.6) .. (788.52,1082.87) -- (782.51,1069.7) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (794.42,1068.44) .. controls (796.37,1073.1) and (796.04,1077.85) .. (793.12,1080.67) .. controls (791.87,1081.88) and (790.29,1082.6) .. (788.52,1082.87) ; \draw [shift={(788.52,1082.87)}, rotate = 351.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp9873184794012458] 
\draw  [draw opacity=0][line width=1.5]  (776.09,1078.11) .. controls (775.58,1077.68) and (775.09,1077.22) .. (774.61,1076.73) -- (782.24,1069.13) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (776.09,1078.11) .. controls (775.58,1077.68) and (775.09,1077.22) .. (774.61,1076.73) ; \draw [shift={(774.61,1076.73)}, rotate = 45.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp2508356915985164] 
\draw  [draw opacity=0][line width=1.5]  (773.35,1075.32) .. controls (770.12,1071.32) and (768.74,1066.64) .. (769.43,1062.87) -- (782.39,1069.3) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (773.35,1075.32) .. controls (770.12,1071.32) and (768.74,1066.64) .. (769.43,1062.87) ; \draw [shift={(769.43,1062.87)}, rotate = 100.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp08861071555056299] 
\draw  [draw opacity=0][line width=1.5]  (783.73,1057.3) .. controls (784.29,1057.55) and (784.86,1057.83) .. (785.41,1058.14) -- (782.39,1069.3) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (783.73,1057.3) .. controls (784.29,1057.55) and (784.86,1057.83) .. (785.41,1058.14) ; \draw [shift={(785.41,1058.14)}, rotate = 209.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Ellipse [id:dp13916918878709217] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (790.07,1062.14) .. controls (789.38,1061.42) and (788.96,1060.7) .. (789.14,1060.53) .. controls (789.32,1060.36) and (790.02,1060.8) .. (790.71,1061.52) .. controls (791.4,1062.23) and (791.82,1062.95) .. (791.64,1063.12) .. controls (791.46,1063.29) and (790.76,1062.85) .. (790.07,1062.14) -- cycle ;
%Shape: Ellipse [id:dp49304189848575486] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (794.67,1077.62) .. controls (794.09,1077.02) and (793.71,1076.44) .. (793.81,1076.34) .. controls (793.92,1076.24) and (794.48,1076.64) .. (795.06,1077.24) .. controls (795.65,1077.85) and (796.03,1078.42) .. (795.92,1078.52) .. controls (795.82,1078.63) and (795.26,1078.22) .. (794.67,1077.62) -- cycle ;
%Shape: Ellipse [id:dp6311176828969073] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (782.29,1082.13) .. controls (781.71,1081.53) and (781.32,1080.96) .. (781.43,1080.85) .. controls (781.53,1080.75) and (782.09,1081.15) .. (782.68,1081.75) .. controls (783.26,1082.36) and (783.65,1082.93) .. (783.54,1083.03) .. controls (783.43,1083.14) and (782.87,1082.73) .. (782.29,1082.13) -- cycle ;
%Shape: Ellipse [id:dp9199642088708139] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (774.5,1056.83) .. controls (773.92,1056.23) and (773.54,1055.66) .. (773.64,1055.56) .. controls (773.75,1055.45) and (774.31,1055.86) .. (774.89,1056.46) .. controls (775.48,1057.06) and (775.86,1057.63) .. (775.75,1057.74) .. controls (775.65,1057.84) and (775.09,1057.44) .. (774.5,1056.83) -- cycle ;
%Shape: Ellipse [id:dp19734777393818304] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (769.66,1069.18) .. controls (769.08,1068.58) and (768.69,1068.01) .. (768.8,1067.9) .. controls (768.91,1067.8) and (769.47,1068.21) .. (770.05,1068.81) .. controls (770.63,1069.41) and (771.02,1069.98) .. (770.91,1070.09) .. controls (770.8,1070.19) and (770.24,1069.79) .. (769.66,1069.18) -- cycle ;

%Shape: Ellipse [id:dp2886503017196156] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (775.52,1150.04) .. controls (772.7,1146.16) and (765.04,1147) .. (758.41,1151.91) .. controls (751.79,1156.82) and (748.7,1163.94) .. (751.52,1167.81) .. controls (754.35,1171.69) and (762.01,1170.85) .. (768.63,1165.94) .. controls (775.26,1161.03) and (778.34,1153.91) .. (775.52,1150.04) -- cycle ;
%Shape: Ellipse [id:dp020804423972442976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (775.76,1149.84) .. controls (772.94,1145.96) and (765.28,1146.8) .. (758.65,1151.71) .. controls (752.02,1156.62) and (748.94,1163.74) .. (751.76,1167.61) .. controls (754.59,1171.49) and (762.25,1170.65) .. (768.87,1165.74) .. controls (775.5,1160.83) and (778.58,1153.71) .. (775.76,1149.84) -- cycle ;
%Shape: Ellipse [id:dp43532303399467565] 
\draw  [line width=0.75]  (763.8,1158.52) .. controls (763.65,1158.57) and (763.51,1158.71) .. (763.49,1158.83) .. controls (763.48,1158.96) and (763.58,1159.02) .. (763.74,1158.97) .. controls (763.89,1158.92) and (764.03,1158.78) .. (764.05,1158.65) .. controls (764.07,1158.53) and (763.96,1158.47) .. (763.8,1158.52) -- cycle ;
%Straight Lines [id:da24190902396252334] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (763.52,1158.93) -- (751.77,1167.63) ;
%Shape: Boxed Line [id:dp027665407053626745] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (763.75,1158.98) -- (764.88,1168.2) ;
%Shape: Boxed Line [id:dp7515994171097933] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (764.11,1158.76) -- (776.55,1155.75) ;
%Shape: Boxed Line [id:dp9576960068208978] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (764.01,1158.46) -- (770.57,1147.38) ;
%Straight Lines [id:da3338361826136329] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (763.68,1158.65) -- (755.29,1154.8) ;
%Shape: Arc [id:dp24710412078091148] 
\draw  [draw opacity=0][line width=1.5]  (751.5,1167.72) .. controls (751.5,1167.72) and (751.5,1167.72) .. (751.5,1167.72) .. controls (752.92,1169.67) and (755.57,1170.43) .. (758.7,1170.07) -- (763.49,1158.83) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (751.5,1167.72) .. controls (752.92,1169.67) and (755.57,1170.43) .. (758.7,1170.07) ; \draw [shift={(758.7,1170.07)}, rotate = 173.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp5405899558825751] 
\draw  [draw opacity=0][line width=1.5]  (761.05,1169.69) .. controls (763.68,1169.08) and (766.54,1167.76) .. (769.22,1165.77) .. controls (770.05,1165.16) and (770.82,1164.51) .. (771.54,1163.83) -- (764.11,1158.76) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (761.05,1169.69) .. controls (763.68,1169.08) and (766.54,1167.76) .. (769.22,1165.77) .. controls (770.05,1165.16) and (770.82,1164.51) .. (771.54,1163.83) ; \draw [shift={(771.54,1163.83)}, rotate = 136.68] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp6764445825906772] 
\draw  [draw opacity=0][line width=1.5]  (776.7,1152.59) .. controls (776.61,1151.61) and (776.32,1150.72) .. (775.8,1149.94) -- (763.68,1158.65) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (776.7,1152.59) .. controls (776.61,1151.61) and (776.32,1150.72) .. (775.8,1149.94) ; \draw [shift={(775.8,1149.94)}, rotate = 56.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp3718101018156653] 
\draw  [draw opacity=0][line width=1.5]  (773.67,1148.15) .. controls (770.63,1146.71) and (765.84,1147.42) .. (761.19,1150.07) -- (763.77,1158.74) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (773.67,1148.15) .. controls (770.63,1146.71) and (765.84,1147.42) .. (761.19,1150.07) ; \draw [shift={(761.19,1150.07)}, rotate = 330.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp2591791084134871] 
\draw  [draw opacity=0][line width=1.5]  (752.69,1158.12) .. controls (752.32,1158.72) and (752,1159.33) .. (751.73,1159.93) -- (763.77,1158.74) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (752.69,1158.12) .. controls (752.32,1158.72) and (752,1159.33) .. (751.73,1159.93) ; \draw [shift={(751.73,1159.93)}, rotate = 294.02] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Ellipse [id:dp19782102110791366] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (752.14,1167.49) .. controls (751.8,1167.04) and (751.31,1166.83) .. (751.04,1167.03) .. controls (750.76,1167.24) and (750.81,1167.77) .. (751.14,1168.23) .. controls (751.48,1168.69) and (751.97,1168.89) .. (752.24,1168.69) .. controls (752.52,1168.49) and (752.47,1167.95) .. (752.14,1167.49) -- cycle ;
%Shape: Ellipse [id:dp8676221044294755] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (765.24,1167.93) .. controls (764.96,1167.54) and (764.6,1167.33) .. (764.43,1167.46) .. controls (764.27,1167.58) and (764.36,1167.99) .. (764.64,1168.38) .. controls (764.92,1168.76) and (765.28,1168.97) .. (765.45,1168.85) .. controls (765.62,1168.73) and (765.52,1168.32) .. (765.24,1167.93) -- cycle ;
%Shape: Ellipse [id:dp6659276852603548] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (776.85,1155.53) .. controls (776.57,1155.14) and (776.21,1154.93) .. (776.04,1155.05) .. controls (775.88,1155.18) and (775.97,1155.59) .. (776.25,1155.98) .. controls (776.53,1156.36) and (776.89,1156.57) .. (777.06,1156.45) .. controls (777.23,1156.33) and (777.13,1155.91) .. (776.85,1155.53) -- cycle ;
%Shape: Ellipse [id:dp7605496499130462] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (755.59,1154.58) .. controls (755.31,1154.19) and (754.95,1153.98) .. (754.78,1154.1) .. controls (754.61,1154.23) and (754.71,1154.64) .. (754.99,1155.03) .. controls (755.27,1155.41) and (755.63,1155.62) .. (755.8,1155.5) .. controls (755.96,1155.38) and (755.87,1154.96) .. (755.59,1154.58) -- cycle ;
%Shape: Ellipse [id:dp3169213823289162] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (770.88,1147.15) .. controls (770.6,1146.77) and (770.24,1146.55) .. (770.07,1146.68) .. controls (769.9,1146.8) and (769.99,1147.21) .. (770.28,1147.6) .. controls (770.56,1147.98) and (770.92,1148.2) .. (771.09,1148.07) .. controls (771.25,1147.95) and (771.16,1147.54) .. (770.88,1147.15) -- cycle ;

%Shape: Ellipse [id:dp0989672988671676] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (599.49,1128.6) .. controls (595.01,1121.46) and (597.06,1112.12) .. (604.06,1107.73) .. controls (611.06,1103.34) and (620.36,1105.57) .. (624.84,1112.71) .. controls (629.31,1119.85) and (627.26,1129.2) .. (620.26,1133.58) .. controls (613.26,1137.97) and (603.96,1135.74) .. (599.49,1128.6) -- cycle ;
%Shape: Ellipse [id:dp2694063660280981] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (599.2,1128.74) .. controls (594.73,1121.6) and (596.77,1112.25) .. (603.77,1107.86) .. controls (610.77,1103.48) and (620.08,1105.71) .. (624.55,1112.85) .. controls (629.03,1119.99) and (626.98,1129.33) .. (619.98,1133.72) .. controls (612.98,1138.11) and (603.68,1135.88) .. (599.2,1128.74) -- cycle ;
%Shape: Ellipse [id:dp045856803223317755] 
\draw  [line width=0.75]  (611.61,1120.67) .. controls (611.7,1120.51) and (611.89,1120.45) .. (612.05,1120.53) .. controls (612.2,1120.62) and (612.27,1120.82) .. (612.18,1120.97) .. controls (612.1,1121.13) and (611.91,1121.19) .. (611.75,1121.1) .. controls (611.59,1121.02) and (611.53,1120.82) .. (611.61,1120.67) -- cycle ;
%Straight Lines [id:da18135198213476833] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (612.16,1120.66) -- (624.57,1112.88) ;
%Shape: Boxed Line [id:dp8874379389177487] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (612.2,1121) -- (623.58,1130.64) ;
%Shape: Boxed Line [id:dp27471107550793095] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (611.87,1121.28) -- (606.5,1135.01) ;
%Shape: Boxed Line [id:dp38793637590683683] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (611.51,1120.88) -- (596.81,1119.73) ;
%Straight Lines [id:da653868378820446] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (611.79,1120.61) -- (608.08,1106.17) ;
%Shape: Arc [id:dp32461075616812984] 
\draw  [draw opacity=0][line width=1.5]  (624.72,1112.59) .. controls (624.72,1112.59) and (624.72,1112.59) .. (624.72,1112.59) .. controls (626.2,1114.95) and (626.96,1117.54) .. (627.08,1120.12) -- (612.05,1120.53) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (624.72,1112.59) .. controls (626.2,1114.95) and (626.96,1117.54) .. (627.08,1120.12) ; \draw [shift={(627.08,1120.12)}, rotate = 267.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp24206489258366493] 
\draw  [draw opacity=0][line width=1.5]  (626.86,1122.83) .. controls (626.48,1127.37) and (624.08,1131.64) .. (619.98,1134.21) .. controls (618.46,1135.16) and (616.84,1135.8) .. (615.19,1136.14) -- (611.87,1121.28) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (626.86,1122.83) .. controls (626.48,1127.37) and (624.08,1131.64) .. (619.98,1134.21) .. controls (618.46,1135.16) and (616.84,1135.8) .. (615.19,1136.14) ; \draw [shift={(615.19,1136.14)}, rotate = 348.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp03489708218421905] 
\draw  [draw opacity=0][line width=1.5]  (600.95,1130.95) .. controls (600.33,1130.28) and (599.75,1129.54) .. (599.23,1128.75) -- (611.79,1120.61) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (600.95,1130.95) .. controls (600.33,1130.28) and (599.75,1129.54) .. (599.23,1128.75) ; \draw [shift={(599.23,1128.75)}, rotate = 57.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp29308122809861303] 
\draw  [draw opacity=0][line width=1.5]  (597.99,1126.35) .. controls (595.92,1121.27) and (596.74,1115.54) .. (599.96,1111.37) -- (611.9,1120.82) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (597.99,1126.35) .. controls (595.92,1121.27) and (596.74,1115.54) .. (599.96,1111.37) ; \draw [shift={(599.96,1111.37)}, rotate = 127.64] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp2989444899365731] 
\draw  [draw opacity=0][line width=1.5]  (616.65,1106.51) .. controls (617.37,1106.76) and (618.08,1107.07) .. (618.76,1107.44) -- (611.9,1120.82) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (616.65,1106.51) .. controls (617.37,1106.76) and (618.08,1107.07) .. (618.76,1107.44) ; \draw [shift={(618.76,1107.44)}, rotate = 208.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Ellipse [id:dp37086342012850004] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (624.36,1113.24) .. controls (623.83,1112.39) and (623.64,1111.56) .. (623.93,1111.38) .. controls (624.22,1111.2) and (624.88,1111.74) .. (625.41,1112.58) .. controls (625.94,1113.42) and (626.13,1114.25) .. (625.84,1114.43) .. controls (625.55,1114.61) and (624.88,1114.08) .. (624.36,1113.24) -- cycle ;
%Shape: Ellipse [id:dp18774030808027276] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (623.19,1130.88) .. controls (622.75,1130.17) and (622.53,1129.5) .. (622.71,1129.39) .. controls (622.88,1129.28) and (623.39,1129.77) .. (623.83,1130.48) .. controls (624.28,1131.19) and (624.5,1131.85) .. (624.32,1131.96) .. controls (624.14,1132.07) and (623.64,1131.59) .. (623.19,1130.88) -- cycle ;
%Shape: Ellipse [id:dp5963772812595743] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (606.18,1135.21) .. controls (605.73,1134.5) and (605.51,1133.83) .. (605.69,1133.72) .. controls (605.86,1133.61) and (606.37,1134.1) .. (606.81,1134.81) .. controls (607.26,1135.52) and (607.48,1136.18) .. (607.3,1136.29) .. controls (607.13,1136.4) and (606.62,1135.92) .. (606.18,1135.21) -- cycle ;
%Shape: Ellipse [id:dp624279830767173] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (607.76,1106.37) .. controls (607.31,1105.66) and (607.1,1104.99) .. (607.27,1104.88) .. controls (607.45,1104.77) and (607.95,1105.26) .. (608.4,1105.97) .. controls (608.84,1106.68) and (609.06,1107.35) .. (608.88,1107.46) .. controls (608.71,1107.57) and (608.2,1107.08) .. (607.76,1106.37) -- cycle ;
%Shape: Ellipse [id:dp04322928324626152] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (596.48,1119.94) .. controls (596.04,1119.23) and (595.82,1118.56) .. (595.99,1118.45) .. controls (596.17,1118.34) and (596.67,1118.83) .. (597.12,1119.54) .. controls (597.57,1120.25) and (597.78,1120.91) .. (597.61,1121.02) .. controls (597.43,1121.14) and (596.93,1120.65) .. (596.48,1119.94) -- cycle ;

%Shape: Ellipse [id:dp08549124911613071] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (795.6,937.55) .. controls (801.01,944.29) and (800.74,952.01) .. (795,954.8) .. controls (789.26,957.6) and (780.22,954.4) .. (774.81,947.66) .. controls (769.4,940.92) and (769.67,933.19) .. (775.41,930.4) .. controls (781.15,927.61) and (790.19,930.81) .. (795.6,937.55) -- cycle ;
%Shape: Ellipse [id:dp7679065842562206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (795.84,937.47) .. controls (801.25,944.21) and (800.98,951.94) .. (795.24,954.73) .. controls (789.5,957.52) and (780.46,954.32) .. (775.05,947.58) .. controls (769.64,940.84) and (769.91,933.11) .. (775.65,930.32) .. controls (781.39,927.53) and (790.43,930.73) .. (795.84,937.47) -- cycle ;
%Shape: Ellipse [id:dp06631350186032936] 
\draw  [line width=0.75]  (785.71,942.67) .. controls (785.66,942.79) and (785.49,942.82) .. (785.33,942.72) .. controls (785.17,942.63) and (785.08,942.45) .. (785.13,942.33) .. controls (785.18,942.2) and (785.35,942.18) .. (785.51,942.27) .. controls (785.67,942.37) and (785.76,942.54) .. (785.71,942.67) -- cycle ;
%Straight Lines [id:da0906524220622561] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (785.2,942.6) -- (775.02,947.55) ;
%Shape: Boxed Line [id:dp04858429159760824] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (785.11,942.3) -- (772.84,932.47) ;
%Shape: Boxed Line [id:dp10515036508288156] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (785.36,942.11) -- (787.96,931.08) ;
%Shape: Boxed Line [id:dp6695795855593] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (785.77,942.5) -- (799.64,945.52) ;
%Straight Lines [id:da5062397228024804] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (785.56,942.69) -- (791.53,955.58) ;
%Shape: Arc [id:dp1892086448202711] 
\draw  [draw opacity=0][line width=1.5]  (774.94,947.78) .. controls (774.94,947.78) and (774.94,947.78) .. (774.94,947.78) .. controls (773.51,946) and (772.48,944.17) .. (771.84,942.37) -- (785.33,942.72) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (774.94,947.78) .. controls (773.51,946) and (772.48,944.17) .. (771.84,942.37) ; \draw [shift={(771.84,942.37)}, rotate = 70.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp24302611674842634] 
\draw  [draw opacity=0][line width=1.5]  (771.42,940.24) .. controls (770.36,935.78) and (771.76,931.75) .. (775.57,929.9) .. controls (777.14,929.14) and (778.97,928.82) .. (780.9,928.91) -- (785.36,942.11) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (771.42,940.24) .. controls (770.36,935.78) and (771.76,931.75) .. (775.57,929.9) .. controls (777.14,929.14) and (778.97,928.82) .. (780.9,928.91) ; \draw [shift={(780.9,928.91)}, rotate = 182.54] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp9447042434999412] 
\draw  [draw opacity=0][line width=1.5]  (794.33,935.82) .. controls (794.86,936.35) and (795.36,936.91) .. (795.84,937.5) -- (785.56,942.69) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (794.33,935.82) .. controls (794.86,936.35) and (795.36,936.91) .. (795.84,937.5) ; \draw [shift={(795.84,937.5)}, rotate = 230.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp9948400210445639] 
\draw  [draw opacity=0][line width=1.5]  (797.07,939.17) .. controls (799.92,943.57) and (800.44,948.16) .. (798.7,951.4) -- (785.42,942.5) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (797.07,939.17) .. controls (799.92,943.57) and (800.44,948.16) .. (798.7,951.4) ; \draw [shift={(798.7,951.4)}, rotate = 298.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Arc [id:dp4835451894668039] 
\draw  [draw opacity=0][line width=1.5]  (781.8,953.26) .. controls (781.18,952.91) and (780.57,952.54) .. (779.97,952.13) -- (785.42,942.5) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (781.8,953.26) .. controls (781.18,952.91) and (780.57,952.54) .. (779.97,952.13) ; \draw [shift={(779.97,952.13)}, rotate = 34.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (0,2.68) -- (0,-2.68)   ; 
%Shape: Ellipse [id:dp559495702064168] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (775.16,947.27) .. controls (775.8,948.07) and (776.12,948.81) .. (775.89,948.92) .. controls (775.65,949.04) and (774.94,948.49) .. (774.3,947.69) .. controls (773.66,946.9) and (773.34,946.16) .. (773.57,946.04) .. controls (773.81,945.93) and (774.52,946.48) .. (775.16,947.27) -- cycle ;
%Shape: Ellipse [id:dp1554749963637655] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (773.16,932.31) .. controls (773.7,932.98) and (774.02,933.58) .. (773.87,933.65) .. controls (773.73,933.72) and (773.17,933.24) .. (772.64,932.57) .. controls (772.1,931.9) and (771.78,931.29) .. (771.92,931.22) .. controls (772.07,931.15) and (772.62,931.64) .. (773.16,932.31) -- cycle ;
%Shape: Ellipse [id:dp7194379694281862] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (788.23,930.96) .. controls (788.76,931.63) and (789.08,932.23) .. (788.94,932.3) .. controls (788.79,932.37) and (788.24,931.88) .. (787.7,931.21) .. controls (787.16,930.54) and (786.84,929.94) .. (786.99,929.87) .. controls (787.13,929.8) and (787.69,930.29) .. (788.23,930.96) -- cycle ;
%Shape: Ellipse [id:dp32476744656610235] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (791.79,955.46) .. controls (792.33,956.13) and (792.65,956.73) .. (792.51,956.8) .. controls (792.36,956.87) and (791.81,956.38) .. (791.27,955.71) .. controls (790.73,955.04) and (790.41,954.44) .. (790.56,954.37) .. controls (790.7,954.3) and (791.26,954.79) .. (791.79,955.46) -- cycle ;
%Shape: Ellipse [id:dp7261450642854925] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (799.91,945.39) .. controls (800.45,946.06) and (800.77,946.66) .. (800.62,946.73) .. controls (800.48,946.8) and (799.92,946.31) .. (799.38,945.64) .. controls (798.85,944.97) and (798.53,944.37) .. (798.67,944.3) .. controls (798.82,944.23) and (799.37,944.72) .. (799.91,945.39) -- cycle ;





\end{tikzpicture}


==> images/farey_state_crosscap.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1391); %set diagram left start at 0, and has height of 1391

%Shape: Rectangle [id:dp4566287068280397] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (412.02,110.19) -- (668.02,110.19) -- (668.02,232.06) -- (412.02,232.06) -- cycle ;
%Shape: Pie [id:dp5955496569287227] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (412,110.58) .. controls (412,110.58) and (412,110.58) .. (412,110.58) .. controls (412,110.58) and (412,110.58) .. (412,110.58) .. controls (412,93.22) and (469.31,79.15) .. (540,79.15) .. controls (610.69,79.15) and (668,93.22) .. (668,110.58) -- (540,110.58) -- cycle ;
%Shape: Pie [id:dp10982068332121286] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (668.02,231.47) .. controls (668.02,231.47) and (668.02,231.47) .. (668.02,231.47) .. controls (668.02,249.95) and (610.71,264.94) .. (540.02,264.94) .. controls (469.33,264.94) and (412.02,249.95) .. (412.02,231.47) -- (540.02,231.47) -- cycle ;
%Shape: Ellipse [id:dp8966550396847515] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (412.03,111.86) .. controls (412.03,93.99) and (469.34,79.51) .. (540.03,79.51) .. controls (610.72,79.51) and (668.03,93.99) .. (668.03,111.86) .. controls (668.03,129.73) and (610.72,144.22) .. (540.03,144.22) .. controls (469.34,144.22) and (412.03,129.73) .. (412.03,111.86) -- cycle ;
%Straight Lines [id:da41707357797811295] 
\draw [line width=1.5]    (412.03,111.86) -- (412.03,231.86) ;
%Straight Lines [id:da10533842618824674] 
\draw [line width=1.5]    (668.03,111.86) -- (668.03,231.86) ;
%Shape: Ellipse [id:dp9267426474558563] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (412,231.98) .. controls (412,214.11) and (469.31,199.63) .. (540,199.63) .. controls (610.69,199.63) and (668,214.11) .. (668,231.98) .. controls (668,249.85) and (610.69,264.34) .. (540,264.34) .. controls (469.31,264.34) and (412,249.85) .. (412,231.98) -- cycle ;
%Shape: Ellipse [id:dp17829553614825178] 
\draw  [line width=0.75]  (538.65,231.17) .. controls (539.96,230.98) and (541.63,231.09) .. (542.39,231.42) .. controls (543.14,231.75) and (542.69,232.18) .. (541.39,232.37) .. controls (540.08,232.56) and (538.41,232.45) .. (537.65,232.12) .. controls (536.9,231.79) and (537.35,231.36) .. (538.65,231.17) -- cycle ;
%Straight Lines [id:da08519197224374353] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (542.68,231.86) -- (668.03,231.86) ;
%Shape: Arc [id:dp4731935504160185] 
\draw  [draw opacity=0][line width=1.5]  (668.02,232.06) .. controls (668.02,249.93) and (610.71,264.41) .. (540.02,264.41) -- (540.02,232.06) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (668.02,232.06) .. controls (668.02,249.93) and (610.71,264.41) .. (540.02,264.41) ; \draw [shift={(540.02,264.41)}, rotate = 357.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (16.05,-2.99) .. controls (12.43,-1.27) and (9.12,-0.27) .. (6.11,0) .. controls (9.12,0.27) and (12.43,1.27) .. (16.05,2.99)(9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ; 
%Shape: Arc [id:dp317605684162903] 
\draw  [draw opacity=0][line width=1.5]  (412.02,232.06) .. controls (412.02,214.19) and (469.33,199.7) .. (540.02,199.7) -- (540.02,232.06) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (412.02,232.06) .. controls (412.02,214.19) and (469.33,199.7) .. (540.02,199.7) ; \draw [shift={(540.02,199.7)}, rotate = 177.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (16.05,-2.99) .. controls (12.43,-1.27) and (9.12,-0.27) .. (6.11,0) .. controls (9.12,0.27) and (12.43,1.27) .. (16.05,2.99)(9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ; 
%Shape: Circle [id:dp6610590234658026] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (664.81,231.86) .. controls (664.81,230.08) and (666.25,228.64) .. (668.03,228.64) .. controls (669.81,228.64) and (671.25,230.08) .. (671.25,231.86) .. controls (671.25,233.64) and (669.81,235.08) .. (668.03,235.08) .. controls (666.25,235.08) and (664.81,233.64) .. (664.81,231.86) -- cycle ;
%Straight Lines [id:da8524246268585918] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (413.3,231.46) -- (538.65,231.46) ;
%Shape: Circle [id:dp1333103833029754] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (408.81,231.86) .. controls (408.81,230.08) and (410.25,228.64) .. (412.03,228.64) .. controls (413.81,228.64) and (415.25,230.08) .. (415.25,231.86) .. controls (415.25,233.64) and (413.81,235.08) .. (412.03,235.08) .. controls (410.25,235.08) and (408.81,233.64) .. (408.81,231.86) -- cycle ;
%Shape: Ellipse [id:dp5986496860201201] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (412,112.22) .. controls (412,94.35) and (469.31,79.86) .. (540,79.86) .. controls (610.69,79.86) and (668,94.35) .. (668,112.22) .. controls (668,130.09) and (610.69,144.57) .. (540,144.57) .. controls (469.31,144.57) and (412,130.09) .. (412,112.22) -- cycle ;




    \end{tikzpicture}


==> images/farey_state_general.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1391); %set diagram left start at 0, and has height of 1391

%Shape: Rectangle [id:dp8854675139526073] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (60.03,110) -- (316.03,110) -- (316.03,231.86) -- (60.03,231.86) -- cycle ;
%Shape: Pie [id:dp9219534413914873] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (60.03,110.93) .. controls (60.03,110.93) and (60.03,110.93) .. (60.03,110.93) .. controls (60.03,110.93) and (60.03,110.93) .. (60.03,110.93) .. controls (60.03,93.58) and (117.34,79.51) .. (188.03,79.51) .. controls (258.72,79.51) and (316.03,93.58) .. (316.03,110.93) -- (188.03,110.93) -- cycle ;
%Shape: Pie [id:dp15683943040451698] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (316.16,231.56) .. controls (316.16,231.56) and (316.16,231.56) .. (316.16,231.56) .. controls (316.16,249.88) and (258.85,264.73) .. (188.16,264.73) .. controls (117.47,264.73) and (60.16,249.88) .. (60.16,231.56) -- (188.16,231.56) -- cycle ;

%Shape: Ellipse [id:dp040270512683733495] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (60.03,111.86) .. controls (60.03,93.99) and (117.34,79.51) .. (188.03,79.51) .. controls (258.72,79.51) and (316.03,93.99) .. (316.03,111.86) .. controls (316.03,129.73) and (258.72,144.22) .. (188.03,144.22) .. controls (117.34,144.22) and (60.03,129.73) .. (60.03,111.86) -- cycle ;
%Straight Lines [id:da3791286022051594] 
\draw [line width=1.5]    (60.03,111.86) -- (60.03,231.86) ;
%Straight Lines [id:da7996696651521686] 
\draw [line width=1.5]    (316.03,111.86) -- (316.03,231.86) ;
%Shape: Ellipse [id:dp5889962248336289] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (60,231.98) .. controls (60,214.11) and (117.31,199.63) .. (188,199.63) .. controls (258.69,199.63) and (316,214.11) .. (316,231.98) .. controls (316,249.85) and (258.69,264.34) .. (188,264.34) .. controls (117.31,264.34) and (60,249.85) .. (60,231.98) -- cycle ;
%Shape: Ellipse [id:dp2589296758922095] 
\draw  [line width=0.75]  (186.65,231.46) .. controls (187.96,231.27) and (189.63,231.38) .. (190.39,231.71) .. controls (191.14,232.04) and (190.69,232.46) .. (189.39,232.65) .. controls (188.08,232.84) and (186.41,232.73) .. (185.65,232.4) .. controls (184.9,232.07) and (185.35,231.65) .. (186.65,231.46) -- cycle ;
%Straight Lines [id:da23427719863571073] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (190.67,232.06) -- (316.02,232.06) ;
%Shape: Boxed Line [id:dp5237384212299446] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (189.37,232.73) -- (228.11,262.86) ;
%Shape: Boxed Line [id:dp7745412315321111] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (185.76,232.85) -- (84.37,251.46) ;
%Shape: Boxed Line [id:dp45487668683438065] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (184.95,231.73) -- (83.47,213.11) ;
%Shape: Boxed Line [id:dp997772967903795] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (188.16,231.56) -- (226.9,201.43) ;
%Shape: Arc [id:dp3252628976861661] 
\draw  [draw opacity=0][line width=1.5]  (316.02,232.06) .. controls (316.02,242.44) and (296.68,251.67) .. (266.62,257.59) -- (188.02,232.06) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (316.02,232.06) .. controls (316.02,242.44) and (296.68,251.67) .. (266.62,257.59) ; \draw [shift={(266.62,257.59)}, rotate = 344.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (16.05,-2.99) .. controls (12.43,-1.27) and (9.12,-0.27) .. (6.11,0) .. controls (9.12,0.27) and (12.43,1.27) .. (16.05,2.99)(9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ; 
%Shape: Arc [id:dp6252771497935612] 
\draw  [draw opacity=0][line width=1.5]  (227.43,262.85) .. controls (215.02,263.86) and (201.77,264.41) .. (188.02,264.41) .. controls (172.76,264.41) and (158.12,263.74) .. (144.55,262.5) -- (188.02,232.06) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (227.43,262.85) .. controls (215.02,263.86) and (201.77,264.41) .. (188.02,264.41) .. controls (172.76,264.41) and (158.12,263.74) .. (144.55,262.5) ; \draw [shift={(144.55,262.5)}, rotate = 4.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (16.05,-2.99) .. controls (12.43,-1.27) and (9.12,-0.27) .. (6.11,0) .. controls (9.12,0.27) and (12.43,1.27) .. (16.05,2.99)(9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ; 
%Shape: Arc [id:dp5993552596353628] 
\draw  [draw opacity=0][line width=1.5]  (88.65,251.92) .. controls (72.31,246.82) and (61.97,240.43) .. (60.38,233.46) -- (188.16,231.56) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (88.65,251.92) .. controls (72.31,246.82) and (61.97,240.43) .. (60.38,233.46) ; \draw [shift={(60.38,233.46)}, rotate = 63.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (16.05,-2.99) .. controls (12.43,-1.27) and (9.12,-0.27) .. (6.11,0) .. controls (9.12,0.27) and (12.43,1.27) .. (16.05,2.99)(9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ; 
%Shape: Arc [id:dp38714613091800243] 
\draw  [draw opacity=0][line width=1.5]  (84.47,213.03) .. controls (103.3,206.49) and (131.59,201.81) .. (164.26,200.26) -- (188.02,232.06) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (84.47,213.03) .. controls (103.3,206.49) and (131.59,201.81) .. (164.26,200.26) ; \draw [shift={(164.26,200.26)}, rotate = 175.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (16.05,-2.99) .. controls (12.43,-1.27) and (9.12,-0.27) .. (6.11,0) .. controls (9.12,0.27) and (12.43,1.27) .. (16.05,2.99)(9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ; 
%Shape: Arc [id:dp2321050931488905] 
\draw  [draw opacity=0][line width=1.5]  (225.47,201.11) .. controls (252.97,203.23) and (276.54,207.63) .. (292.73,213.44) -- (188.02,232.06) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (225.47,201.11) .. controls (252.97,203.23) and (276.54,207.63) .. (292.73,213.44) ; \draw [shift={(292.73,213.44)}, rotate = 197.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (16.05,-2.99) .. controls (12.43,-1.27) and (9.12,-0.27) .. (6.11,0) .. controls (9.12,0.27) and (12.43,1.27) .. (16.05,2.99)(9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ; 
%Shape: Circle [id:dp9560473030605077] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (312.81,231.86) .. controls (312.81,230.08) and (314.25,228.64) .. (316.03,228.64) .. controls (317.81,228.64) and (319.25,230.08) .. (319.25,231.86) .. controls (319.25,233.64) and (317.81,235.08) .. (316.03,235.08) .. controls (314.25,235.08) and (312.81,233.64) .. (312.81,231.86) -- cycle ;
%Shape: Circle [id:dp4010712356962999] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (224.21,262.85) .. controls (224.21,261.07) and (225.65,259.63) .. (227.43,259.63) .. controls (229.21,259.63) and (230.65,261.07) .. (230.65,262.85) .. controls (230.65,264.63) and (229.21,266.07) .. (227.43,266.07) .. controls (225.65,266.07) and (224.21,264.63) .. (224.21,262.85) -- cycle ;
%Shape: Circle [id:dp6304739066092213] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (81.15,251.46) .. controls (81.15,249.68) and (82.59,248.24) .. (84.37,248.24) .. controls (86.15,248.24) and (87.59,249.68) .. (87.59,251.46) .. controls (87.59,253.24) and (86.15,254.68) .. (84.37,254.68) .. controls (82.59,254.68) and (81.15,253.24) .. (81.15,251.46) -- cycle ;
%Shape: Circle [id:dp09252478814839671] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (223.68,201.43) .. controls (223.68,199.65) and (225.12,198.21) .. (226.9,198.21) .. controls (228.68,198.21) and (230.12,199.65) .. (230.12,201.43) .. controls (230.12,203.21) and (228.68,204.65) .. (226.9,204.65) .. controls (225.12,204.65) and (223.68,203.21) .. (223.68,201.43) -- cycle ;
%Shape: Circle [id:dp3185175677164036] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (80.25,213.11) .. controls (80.25,211.33) and (81.69,209.89) .. (83.47,209.89) .. controls (85.25,209.89) and (86.69,211.33) .. (86.69,213.11) .. controls (86.69,214.89) and (85.25,216.33) .. (83.47,216.33) .. controls (81.69,216.33) and (80.25,214.89) .. (80.25,213.11) -- cycle ;
%Shape: Ellipse [id:dp36238687775954614] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (60.03,111.86) .. controls (60.03,93.99) and (117.34,79.51) .. (188.03,79.51) .. controls (258.72,79.51) and (316.03,93.99) .. (316.03,111.86) .. controls (316.03,129.73) and (258.72,144.22) .. (188.03,144.22) .. controls (117.34,144.22) and (60.03,129.73) .. (60.03,111.86) -- cycle ;




\end{tikzpicture}


==> images/farey_state_s3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1391); %set diagram left start at 0, and has height of 1391

%Shape: Rectangle [id:dp9594563204439883] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (764,110) -- (1020,110) -- (1020,150) -- (764,150) -- cycle ;
%Shape: Arc [id:dp6778794474706304] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (1020,142) .. controls (1020,212.69) and (962.69,270) .. (892,270) .. controls (821.3,270) and (764,212.69) .. (764,142) -- (892,142) -- cycle ; \draw  [line width=1.5]  (1020,142) .. controls (1020,212.69) and (962.69,270) .. (892,270) .. controls (821.3,270) and (764,212.69) .. (764,142) ;  
%Shape: Pie [id:dp6313522974917808] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (764,110.58) .. controls (764,110.58) and (764,110.58) .. (764,110.58) .. controls (764,110.58) and (764,110.58) .. (764,110.58) .. controls (764,93.22) and (821.31,79.15) .. (892,79.15) .. controls (962.69,79.15) and (1020,93.22) .. (1020,110.58) -- (892,110.58) -- cycle ;
%Shape: Ellipse [id:dp008420843229146158] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (764,111.86) .. controls (764,93.99) and (821.31,79.51) .. (892,79.51) .. controls (962.69,79.51) and (1020,93.99) .. (1020,111.86) .. controls (1020,129.73) and (962.69,144.22) .. (892,144.22) .. controls (821.31,144.22) and (764,129.73) .. (764,111.86) -- cycle ;
%Straight Lines [id:da3170120902417869] 
\draw [line width=1.5]    (764,111.86) -- (764,142) ;
%Shape: Ellipse [id:dp2056471461302979] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (764,111.86) .. controls (764,93.99) and (821.31,79.51) .. (892,79.51) .. controls (962.69,79.51) and (1020,93.99) .. (1020,111.86) .. controls (1020,129.73) and (962.69,144.22) .. (892,144.22) .. controls (821.31,144.22) and (764,129.73) .. (764,111.86) -- cycle ;
%Straight Lines [id:da42916501248447914] 
\draw [line width=1.5]    (1020,111.86) -- (1020,142) ;




\end{tikzpicture}


==> images/farey_torus_1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1391); %set diagram left start at 0, and has height of 1391

%Shape: Path Data [id:dp5898243152688897] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (139,789.35) .. controls (209.69,789.35) and (267,830.66) .. (267,881.62) .. controls (267,932.59) and (209.69,973.9) .. (139,973.9) .. controls (68.31,973.9) and (11,932.59) .. (11,881.62) .. controls (11,830.66) and (68.31,789.35) .. (139,789.35) -- cycle (90.73,881.62) .. controls (90.73,894.88) and (112.34,905.62) .. (139,905.62) .. controls (165.66,905.62) and (187.27,894.88) .. (187.27,881.62) .. controls (187.27,868.37) and (165.66,857.62) .. (139,857.62) .. controls (112.34,857.62) and (90.73,868.37) .. (90.73,881.62) -- cycle ;
%Shape: Ellipse [id:dp539242380101477] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (10,881.62) .. controls (10,830.66) and (67.31,789.35) .. (138,789.35) .. controls (208.69,789.35) and (266,830.66) .. (266,881.62) .. controls (266,932.59) and (208.69,973.9) .. (138,973.9) .. controls (67.31,973.9) and (10,932.59) .. (10,881.62) -- cycle ;
%Shape: Arc [id:dp04912177096300441] 
\draw  [draw opacity=0][line width=1.5]  (187.8,879.37) .. controls (185.51,894.09) and (164.09,905.62) .. (138,905.62) .. controls (111.91,905.62) and (90.49,894.09) .. (88.2,879.37) -- (138,876.76) -- cycle ; \draw  [line width=1.5]  (187.8,879.37) .. controls (185.51,894.09) and (164.09,905.62) .. (138,905.62) .. controls (111.91,905.62) and (90.49,894.09) .. (88.2,879.37) ;  
%Shape: Arc [id:dp571747712590783] 
\draw  [draw opacity=0][line width=1.5]  (91.43,881.62) .. controls (91.43,881.62) and (91.43,881.62) .. (91.43,881.62) .. controls (91.43,881.62) and (91.43,881.62) .. (91.43,881.62) .. controls (91.43,868.37) and (112.28,857.62) .. (138,857.62) .. controls (163.72,857.62) and (184.57,868.37) .. (184.57,881.62) -- (138,881.62) -- cycle ; \draw  [line width=1.5]  (91.43,881.62) .. controls (91.43,881.62) and (91.43,881.62) .. (91.43,881.62) .. controls (91.43,881.62) and (91.43,881.62) .. (91.43,881.62) .. controls (91.43,868.37) and (112.28,857.62) .. (138,857.62) .. controls (163.72,857.62) and (184.57,868.37) .. (184.57,881.62) ;  
%Shape: Ellipse [id:dp37001551541884037] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (46.65,881.62) .. controls (46.65,849.15) and (87.55,822.83) .. (138,822.83) .. controls (188.45,822.83) and (229.35,849.15) .. (229.35,881.62) .. controls (229.35,914.09) and (188.45,940.42) .. (138,940.42) .. controls (87.55,940.42) and (46.65,914.09) .. (46.65,881.62) -- cycle ;




\end{tikzpicture}


==> images/farey_torus_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1391); %set diagram left start at 0, and has height of 1391

%Shape: Path Data [id:dp11712690931496872] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (473,789.35) .. controls (543.69,789.35) and (601,830.66) .. (601,881.62) .. controls (601,932.59) and (543.69,973.9) .. (473,973.9) .. controls (402.31,973.9) and (345,932.59) .. (345,881.62) .. controls (345,830.66) and (402.31,789.35) .. (473,789.35) -- cycle (424.73,881.62) .. controls (424.73,894.88) and (446.34,905.62) .. (473,905.62) .. controls (499.66,905.62) and (521.27,894.88) .. (521.27,881.62) .. controls (521.27,868.37) and (499.66,857.62) .. (473,857.62) .. controls (446.34,857.62) and (424.73,868.37) .. (424.73,881.62) -- cycle ;
%Curve Lines [id:da8576852463334069] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (443.61,825.94) .. controls (456.35,823.74) and (449.8,790.17) .. (458,789.35) ;
%Curve Lines [id:da5211191447348187] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (458,789.35) .. controls (463.47,789.27) and (461.47,857.6) .. (467.97,857.18) ;
%Shape: Arc [id:dp3575462451606193] 
\draw  [draw opacity=0][line width=1.5]  (510.33,827.95) .. controls (542.17,837.14) and (564.35,857.71) .. (564.35,881.62) -- (473,881.62) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (510.33,827.95) .. controls (542.17,837.14) and (564.35,857.71) .. (564.35,881.62) ;  
%Shape: Arc [id:dp0495619970665081] 
\draw  [draw opacity=0][line width=1.5]  (443.61,825.94) .. controls (407.57,833.82) and (381.65,855.77) .. (381.65,881.62) -- (473,881.62) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (443.61,825.94) .. controls (407.57,833.82) and (381.65,855.77) .. (381.65,881.62) ;  
%Curve Lines [id:da46321305244778] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (467.97,857.18) .. controls (473.47,856.93) and (477.13,789.02) .. (482.63,789.52) ;
%Shape: Arc [id:dp570323185656111] 
\draw  [draw opacity=0][line width=1.5]  (505.89,936.49) .. controls (495.68,939.03) and (484.59,940.42) .. (473,940.42) .. controls (422.55,940.42) and (381.65,914.09) .. (381.65,881.62) -- (473,881.62) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (505.89,936.49) .. controls (495.68,939.03) and (484.59,940.42) .. (473,940.42) .. controls (422.55,940.42) and (381.65,914.09) .. (381.65,881.62) ;  
%Shape: Arc [id:dp5755499115316277] 
\draw  [draw opacity=0][line width=1.5]  (498.91,938.02) .. controls (536.75,930.83) and (564.35,908.3) .. (564.35,881.62) -- (473,881.62) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (498.91,938.02) .. controls (536.75,930.83) and (564.35,908.3) .. (564.35,881.62) ;  
%Curve Lines [id:da38866698230338725] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (482.63,789.52) .. controls (490.31,790.24) and (478.77,856.86) .. (485.1,858.19) ;
%Shape: Ellipse [id:dp1864682777371548] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (345,881.62) .. controls (345,830.66) and (402.31,789.35) .. (473,789.35) .. controls (543.69,789.35) and (601,830.66) .. (601,881.62) .. controls (601,932.59) and (543.69,973.9) .. (473,973.9) .. controls (402.31,973.9) and (345,932.59) .. (345,881.62) -- cycle ;
%Shape: Arc [id:dp42201690181478624] 
\draw  [draw opacity=0][line width=1.5]  (522.8,879.37) .. controls (520.51,894.09) and (499.09,905.62) .. (473,905.62) .. controls (446.91,905.62) and (425.49,894.09) .. (423.2,879.37) -- (473,876.76) -- cycle ; \draw  [line width=1.5]  (522.8,879.37) .. controls (520.51,894.09) and (499.09,905.62) .. (473,905.62) .. controls (446.91,905.62) and (425.49,894.09) .. (423.2,879.37) ;  
%Shape: Arc [id:dp0953264617283811] 
\draw  [draw opacity=0][line width=1.5]  (426.43,881.62) .. controls (426.43,881.62) and (426.43,881.62) .. (426.43,881.62) .. controls (426.43,881.62) and (426.43,881.62) .. (426.43,881.62) .. controls (426.43,868.37) and (447.28,857.62) .. (473,857.62) .. controls (498.72,857.62) and (519.57,868.37) .. (519.57,881.62) -- (473,881.62) -- cycle ; \draw  [line width=1.5]  (426.43,881.62) .. controls (426.43,881.62) and (426.43,881.62) .. (426.43,881.62) .. controls (426.43,881.62) and (426.43,881.62) .. (426.43,881.62) .. controls (426.43,868.37) and (447.28,857.62) .. (473,857.62) .. controls (498.72,857.62) and (519.57,868.37) .. (519.57,881.62) ;  

%Curve Lines [id:da2556694141812049] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (510.33,827.95) .. controls (495.1,822.99) and (490.7,858.19) .. (485.1,858.19) ;




\end{tikzpicture}


==> images/farey_torus_3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1391); %set diagram left start at 0, and has height of 1391

%Shape: Path Data [id:dp34339440240700103] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (850,797.35) .. controls (920.69,797.35) and (978,838.66) .. (978,889.62) .. controls (978,940.59) and (920.69,981.9) .. (850,981.9) .. controls (779.31,981.9) and (722,940.59) .. (722,889.62) .. controls (722,838.66) and (779.31,797.35) .. (850,797.35) -- cycle (801.73,889.62) .. controls (801.73,902.88) and (823.34,913.62) .. (850,913.62) .. controls (876.66,913.62) and (898.27,902.88) .. (898.27,889.62) .. controls (898.27,876.37) and (876.66,865.62) .. (850,865.62) .. controls (823.34,865.62) and (801.73,876.37) .. (801.73,889.62) -- cycle ;
%Curve Lines [id:da6047360847868484] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (820.61,833.94) .. controls (833.35,831.74) and (826.8,798.17) .. (835,797.35) ;
%Curve Lines [id:da1744814794222067] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (835,797.35) .. controls (840.47,797.27) and (838.47,865.6) .. (844.97,865.18) ;
%Shape: Arc [id:dp5357673946572981] 
\draw  [draw opacity=0][line width=1.5]  (887.33,835.95) .. controls (919.17,845.14) and (941.35,865.71) .. (941.35,889.62) -- (850,889.62) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (887.33,835.95) .. controls (919.17,845.14) and (941.35,865.71) .. (941.35,889.62) ;  
%Shape: Arc [id:dp6335416475934008] 
\draw  [draw opacity=0][line width=1.5]  (820.61,833.94) .. controls (784.57,841.82) and (758.65,863.77) .. (758.65,889.62) -- (850,889.62) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (820.61,833.94) .. controls (784.57,841.82) and (758.65,863.77) .. (758.65,889.62) ;  
%Curve Lines [id:da6936009364241996] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (844.97,865.18) .. controls (850.47,864.93) and (854.13,797.02) .. (859.63,797.52) ;
%Shape: Arc [id:dp5073072242995835] 
\draw  [draw opacity=0][line width=1.5]  (796.49,937.28) .. controls (773.56,926.6) and (758.65,909.23) .. (758.65,889.62) -- (850,889.62) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (796.49,937.28) .. controls (773.56,926.6) and (758.65,909.23) .. (758.65,889.62) ;  
%Curve Lines [id:da4431925252224428] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (859.63,797.52) .. controls (867.31,798.24) and (855.77,864.86) .. (862.1,866.19) ;
%Curve Lines [id:da5008634898151335] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (887.33,835.95) .. controls (872.1,830.99) and (867.7,866.19) .. (862.1,866.19) ;
%Curve Lines [id:da6915436943257243] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (782.65,913.5) .. controls (833.18,973.78) and (937.85,950.12) .. (941.35,889.62) ;
%Shape: Arc [id:dp574671724425172] 
\draw  [draw opacity=0][line width=1.5]  (834.95,841) .. controls (799.72,845.52) and (773.16,865.57) .. (773.16,889.62) .. controls (773.16,898.28) and (776.6,906.42) .. (782.65,913.5) -- (850,889.62) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (834.95,841) .. controls (799.72,845.52) and (773.16,865.57) .. (773.16,889.62) .. controls (773.16,898.28) and (776.6,906.42) .. (782.65,913.5) ;  
%Shape: Arc [id:dp9745706514921414] 
\draw  [draw opacity=0][line width=1.5]  (848.11,840.07) .. controls (846.63,840.09) and (845.16,840.14) .. (843.71,840.22) -- (850,889.62) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (848.11,840.07) .. controls (846.63,840.09) and (845.16,840.14) .. (843.71,840.22) ;  
%Shape: Arc [id:dp5456216455206655] 
\draw  [draw opacity=0][line width=1.5]  (858.02,840.32) .. controls (856.47,840.22) and (854.91,840.14) .. (853.34,840.1) -- (850,889.62) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (858.02,840.32) .. controls (856.47,840.22) and (854.91,840.14) .. (853.34,840.1) ;  
%Shape: Arc [id:dp24028893657610828] 
\draw  [draw opacity=0][line width=1.5]  (869.94,841.74) .. controls (867.92,841.39) and (865.86,841.09) .. (863.77,840.85) -- (850,889.62) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (869.94,841.74) .. controls (867.92,841.39) and (865.86,841.09) .. (863.77,840.85) ;  
%Shape: Arc [id:dp04707358965044495] 
\draw  [draw opacity=0][line width=1.5]  (866.28,938.08) .. controls (900.9,933.26) and (926.84,913.4) .. (926.84,889.62) .. controls (926.84,869.4) and (908.06,852) .. (881.14,844.29) -- (850,889.62) -- cycle ; \draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (866.28,938.08) .. controls (900.9,933.26) and (926.84,913.4) .. (926.84,889.62) .. controls (926.84,869.4) and (908.06,852) .. (881.14,844.29) ;  
%Curve Lines [id:da9528934562107436] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (866.28,938.08) .. controls (855.84,939.52) and (860.78,912.78) .. (855.18,912.78) ;
%Curve Lines [id:da05246862945817432] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 5.63pt off 4.5pt}]  (855.18,912.78) .. controls (848.18,913.78) and (845.18,981.12) .. (836.85,981.45) ;
%Curve Lines [id:da26536938088381246] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (836.85,981.45) .. controls (833.52,981.45) and (830.02,977.75) .. (830.52,964.45) .. controls (831.01,951.15) and (815.52,947.12) .. (796.49,937.28) ;
%Shape: Ellipse [id:dp8513315644860826] 
\draw  [dash pattern={on 1.69pt off 2.76pt}][line width=1.5]  (722,889.62) .. controls (722,838.66) and (779.31,797.35) .. (850,797.35) .. controls (920.69,797.35) and (978,838.66) .. (978,889.62) .. controls (978,940.59) and (920.69,981.9) .. (850,981.9) .. controls (779.31,981.9) and (722,940.59) .. (722,889.62) -- cycle ;
%Shape: Arc [id:dp1073369063307077] 
\draw  [draw opacity=0][line width=1.5]  (899.8,887.37) .. controls (897.51,902.09) and (876.09,913.62) .. (850,913.62) .. controls (823.91,913.62) and (802.49,902.09) .. (800.2,887.37) -- (850,884.76) -- cycle ; \draw  [line width=1.5]  (899.8,887.37) .. controls (897.51,902.09) and (876.09,913.62) .. (850,913.62) .. controls (823.91,913.62) and (802.49,902.09) .. (800.2,887.37) ;  
%Shape: Arc [id:dp958485538410733] 
\draw  [draw opacity=0][line width=1.5]  (803.43,889.62) .. controls (803.43,889.62) and (803.43,889.62) .. (803.43,889.62) .. controls (803.43,889.62) and (803.43,889.62) .. (803.43,889.62) .. controls (803.43,876.37) and (824.28,865.62) .. (850,865.62) .. controls (875.72,865.62) and (896.57,876.37) .. (896.57,889.62) -- (850,889.62) -- cycle ; \draw  [line width=1.5]  (803.43,889.62) .. controls (803.43,889.62) and (803.43,889.62) .. (803.43,889.62) .. controls (803.43,889.62) and (803.43,889.62) .. (803.43,889.62) .. controls (803.43,876.37) and (824.28,865.62) .. (850,865.62) .. controls (875.72,865.62) and (896.57,876.37) .. (896.57,889.62) ;  





\end{tikzpicture}


==> images/intro_crosscap_image.tex <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)}, xscale=-0.65,yscale=.65]
 \pgftext{\includegraphics[scale=1]{KdS9.pdf}} at (0,0);

   \tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }}
    \draw[darkgray!90!white,thick,dashed](-1.36,0.04) [partial ellipse=-30:285:.3cm and .3cm];
    \draw (-1.65,0.6) node {\color{darkgray!90!white}$\gamma$};
    
    \draw (6.4,0.1) node {\color{red}smooth horizon};
    %\draw (5.2,0.3) node {\color{red}smooth};
    %\draw (5.2,-.2) node {\color{red}horizon};
    \draw (-4.3,1.7) node {\color{blue}pode};
    %\draw (-1.4,-3.) node {\color{blue}pode};
    %\draw (2,2.4) node {\color{blue}$G\Sigma\otimes G\Sigma$};
    \draw (-1.4,-1.9) node {\color{black}brane};
    \draw (-1.4,-1.2) node {\small \color{black}$\mathbb{C}$LS $\otimes$ $\mathbb{C}$LS};
    %\draw (-2.5,-0.3) node {\color{black}$r$};

    \draw[blue] (-4.3,-1.1) node {\mbox{\footnotesize $E,J$}};
    
   % \draw (6.6,2.3) node {\color{black}KL$(c,d)$};
    \fill[fill={rgb,255:red,212;green,212;blue,212}]
    (-2,.1) rectangle (-3.5,-.4);
   


  \end{tikzpicture}%\qquad \qquad \\[-2mm] \notag

==> images/intro_torus_image.tex <==
\raisebox{3mm}{\begin{tikzpicture}[rotate=0,xscale=.75,yscale=-.67] 
\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}   
\draw[black,thick,fill=white] (0,0) [partial ellipse=-180:180:2.5cm and 2.2cm];
\draw[black,thick] (0,0) [partial ellipse=-180:180:2.5cm and 2.2cm];
\draw[white,fill=white] (-.05,0) [partial ellipse=-180:180:1cm and .6cm];
\draw[black,thick] (-.06,0) [partial ellipse=-0:-180:1.05cm and .55cm];
\draw[black,thick] (-.05,-.1) [partial ellipse=03:177:1.2cm and .8cm];
 \draw[red,thick] [partial ellipse=0:360:1.9cm and -1.5cm];
\draw[darkgray,thick,dashed](0.17,-1.37) [partial ellipse=15:345:.3cm and .8cm];
\draw[blue] (0,2.7) node {\mbox{\textcolor{red}{smooth horizon}}};
\end{tikzpicture}}
\hspace{5mm}
 \begin{tikzpicture}[scale=.4,baseline={([yshift=-2.6cm]current bounding box.center)}]
        \draw[<->, thick,darkgray] (60:1) arc (60:120:6) node[midway, below] {glue\large\strut} node[midway, above] {\mbox{ $\gamma \in$ SL(2,$\mathbb{Z})$\large$\strut$}} ;
\end{tikzpicture}\hspace{8mm}
\begin{tikzpicture}[rotate=90,xscale=.75,yscale=-.75] 
\tikzset{
    partial ellipse/.style args={#1:#2:#3}{
        insert path={+ (#1:#3) arc (#1:#2:#3)}
    }
}   
\draw[black,thick,fill=lightgray,opacity=.71] (0,0) [partial ellipse=-180:180:2.5cm and 2.2cm];
\draw[white,fill=white] (-0.0,0) [partial ellipse=-180:180:1.15cm and .6cm];
\draw[fill=white] (0,-.1) [partial ellipse=10:170:1.2cm and .8cm];
\draw[black,thick] (0,0) [partial ellipse=-180:180:2.5cm and 2.2cm];
\draw[black,thick] (0,-.1) [partial ellipse=-0:180:1.2cm and .8cm];
\draw[black,thick] (0,-.1) [partial ellipse=05:-185:1.1cm and .5cm];
 \draw[blue, thick] [partial ellipse=0:360:1.9cm and -1.6cm];
\draw[blue] (-3,0) node {\mbox{\textcolor{blue}{pode}}};
 \draw[blue] (0,-1.1) node {\mbox{\footnotesize $E,J$}};
\draw[white,fill=white] (0,2.5) [partial ellipse=-180:180:.1cm and .05cm];
\end{tikzpicture}

==> images/string_amplitude_closed_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.75,xscale=1]
%uncomment if require: \path (0,1391); %set diagram left start at 0, and has height of 1391

%Shape: Pie [id:dp13162599107662798] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (82.47,150.8) .. controls (82.47,132.93) and (139.77,118.44) .. (210.47,118.44) .. controls (281.16,118.44) and (338.47,132.93) .. (338.47,150.8) -- (210.47,150.8) -- cycle ;
%Shape: Pie [id:dp20237828537227553] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (338.6,406.5) .. controls (338.6,424.37) and (281.29,438.86) .. (210.6,438.86) .. controls (139.91,438.86) and (82.6,424.37) .. (82.6,406.5) -- (210.6,406.5) -- cycle ;
%Shape: Rectangle [id:dp9058989556728697] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (82.47,150.8) -- (338.47,150.8) -- (338.47,406.8) -- (82.47,406.8) -- cycle ;
%Straight Lines [id:da42943094305723606] 
\draw [line width=1.5]    (82.47,150.8) -- (82.47,406.8) ;
%Straight Lines [id:da37305379951206596] 
\draw [line width=1.5]    (338.47,150.8) -- (338.47,406.8) ;
%Shape: Ellipse [id:dp542398078544782] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (82.44,406.92) .. controls (82.44,389.05) and (139.75,374.56) .. (210.44,374.56) .. controls (281.13,374.56) and (338.44,389.05) .. (338.44,406.92) .. controls (338.44,424.79) and (281.13,439.27) .. (210.44,439.27) .. controls (139.75,439.27) and (82.44,424.79) .. (82.44,406.92) -- cycle ;
%Shape: Ellipse [id:dp15327383510789272] 
\draw  [line width=0.75]  (209.09,406.39) .. controls (210.4,406.2) and (212.07,406.32) .. (212.82,406.65) .. controls (213.58,406.98) and (213.13,407.4) .. (211.82,407.59) .. controls (210.52,407.78) and (208.85,407.67) .. (208.09,407.34) .. controls (207.34,407.01) and (207.78,406.59) .. (209.09,406.39) -- cycle ;
%Straight Lines [id:da5974871267300006] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (213.11,406.99) -- (338.46,406.99) ;
%Shape: Boxed Line [id:dp2783723100868082] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (211.81,407.66) -- (250.54,437.8) ;
%Shape: Boxed Line [id:dp967149866061472] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (208.19,407.79) -- (106.8,426.4) ;
%Shape: Boxed Line [id:dp620774117905646] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (207.38,406.67) -- (105.91,388.05) ;
%Shape: Boxed Line [id:dp30238444280540244] 
\draw [line width=0.75]  [dash pattern={on 4.5pt off 4.5pt}]  (210.6,406.5) -- (249.34,376.37) ;
%Straight Lines [id:da4763242372195988] 
\draw [line width=1.5]    (210.47,342.8) -- (210.47,233.8) ;
\draw [shift={(210.47,230.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Arc [id:dp7262984861356122] 
\draw  [draw opacity=0][line width=1.5]  (338.46,406.99) .. controls (338.46,417.37) and (319.12,426.61) .. (289.06,432.53) -- (210.46,406.99) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (338.46,406.99) .. controls (338.46,417.37) and (319.12,426.61) .. (289.06,432.53) ; \draw [shift={(289.06,432.53)}, rotate = 344.67] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (16.05,-2.99) .. controls (12.43,-1.27) and (9.12,-0.27) .. (6.11,0) .. controls (9.12,0.27) and (12.43,1.27) .. (16.05,2.99)(9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ; 
%Shape: Ellipse [id:dp08143402225321739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]  (82.47,150.8) .. controls (82.47,132.93) and (139.77,118.44) .. (210.47,118.44) .. controls (281.16,118.44) and (338.47,132.93) .. (338.47,150.8) .. controls (338.47,168.67) and (281.16,183.16) .. (210.47,183.16) .. controls (139.77,183.16) and (82.47,168.67) .. (82.47,150.8) -- cycle ;
%Shape: Arc [id:dp6617499172908856] 
\draw  [draw opacity=0][line width=1.5]  (249.87,437.79) .. controls (237.45,438.8) and (224.21,439.35) .. (210.46,439.35) .. controls (195.19,439.35) and (180.56,438.67) .. (166.98,437.43) -- (210.46,406.99) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (249.87,437.79) .. controls (237.45,438.8) and (224.21,439.35) .. (210.46,439.35) .. controls (195.19,439.35) and (180.56,438.67) .. (166.98,437.43) ; \draw [shift={(166.98,437.43)}, rotate = 4.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (16.05,-2.99) .. controls (12.43,-1.27) and (9.12,-0.27) .. (6.11,0) .. controls (9.12,0.27) and (12.43,1.27) .. (16.05,2.99)(9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ; 
%Shape: Arc [id:dp43166821468003047] 
\draw  [draw opacity=0][line width=1.5]  (111.09,426.85) .. controls (94.74,421.75) and (84.41,415.37) .. (82.81,408.4) -- (210.6,406.5) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (111.09,426.85) .. controls (94.74,421.75) and (84.41,415.37) .. (82.81,408.4) ; \draw [shift={(82.81,408.4)}, rotate = 63.58] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (16.05,-2.99) .. controls (12.43,-1.27) and (9.12,-0.27) .. (6.11,0) .. controls (9.12,0.27) and (12.43,1.27) .. (16.05,2.99)(9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ; 
%Shape: Arc [id:dp12243395857844253] 
\draw  [draw opacity=0][line width=1.5]  (106.91,387.97) .. controls (125.74,381.43) and (154.03,376.74) .. (186.69,375.19) -- (210.46,406.99) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (106.91,387.97) .. controls (125.74,381.43) and (154.03,376.74) .. (186.69,375.19) ; \draw [shift={(186.69,375.19)}, rotate = 175.92] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (16.05,-2.99) .. controls (12.43,-1.27) and (9.12,-0.27) .. (6.11,0) .. controls (9.12,0.27) and (12.43,1.27) .. (16.05,2.99)(9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ; 
%Shape: Arc [id:dp001672051725813195] 
\draw  [draw opacity=0][line width=1.5]  (247.91,376.04) .. controls (275.41,378.17) and (298.98,382.57) .. (315.17,388.38) -- (210.46,406.99) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (247.91,376.04) .. controls (275.41,378.17) and (298.98,382.57) .. (315.17,388.38) ; \draw [shift={(315.17,388.38)}, rotate = 197.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (16.05,-2.99) .. controls (12.43,-1.27) and (9.12,-0.27) .. (6.11,0) .. controls (9.12,0.27) and (12.43,1.27) .. (16.05,2.99)(9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ; 
%Shape: Circle [id:dp40397091413986186] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (335.25,406.8) .. controls (335.25,405.02) and (336.69,403.58) .. (338.47,403.58) .. controls (340.25,403.58) and (341.69,405.02) .. (341.69,406.8) .. controls (341.69,408.58) and (340.25,410.02) .. (338.47,410.02) .. controls (336.69,410.02) and (335.25,408.58) .. (335.25,406.8) -- cycle ;
%Shape: Circle [id:dp7163206252912045] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (246.65,437.79) .. controls (246.65,436.01) and (248.09,434.57) .. (249.87,434.57) .. controls (251.65,434.57) and (253.09,436.01) .. (253.09,437.79) .. controls (253.09,439.56) and (251.65,441.01) .. (249.87,441.01) .. controls (248.09,441.01) and (246.65,439.56) .. (246.65,437.79) -- cycle ;
%Shape: Circle [id:dp9827039385514965] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (103.58,426.4) .. controls (103.58,424.62) and (105.03,423.18) .. (106.8,423.18) .. controls (108.58,423.18) and (110.02,424.62) .. (110.02,426.4) .. controls (110.02,428.18) and (108.58,429.62) .. (106.8,429.62) .. controls (105.03,429.62) and (103.58,428.18) .. (103.58,426.4) -- cycle ;
%Shape: Circle [id:dp19639942773523933] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (246.12,376.37) .. controls (246.12,374.59) and (247.56,373.15) .. (249.34,373.15) .. controls (251.11,373.15) and (252.56,374.59) .. (252.56,376.37) .. controls (252.56,378.14) and (251.11,379.59) .. (249.34,379.59) .. controls (247.56,379.59) and (246.12,378.14) .. (246.12,376.37) -- cycle ;
%Shape: Circle [id:dp34626635952371876] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (102.69,388.05) .. controls (102.69,386.27) and (104.13,384.83) .. (105.91,384.83) .. controls (107.69,384.83) and (109.13,386.27) .. (109.13,388.05) .. controls (109.13,389.82) and (107.69,391.27) .. (105.91,391.27) .. controls (104.13,391.27) and (102.69,389.82) .. (102.69,388.05) -- cycle ;
%Shape: Ellipse [id:dp09205785950276146] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=0.31 ][line width=1.5]  (82.47,150.8) .. controls (82.47,132.93) and (139.77,118.44) .. (210.47,118.44) .. controls (281.16,118.44) and (338.47,132.93) .. (338.47,150.8) .. controls (338.47,168.67) and (281.16,183.16) .. (210.47,183.16) .. controls (139.77,183.16) and (82.47,168.67) .. (82.47,150.8) -- cycle ;
%Shape: Arc [id:dp9867396402583386] 
\draw  [draw opacity=0][line width=1.5]  (351.67,412.55) .. controls (351.67,412.55) and (351.67,412.55) .. (351.67,412.55) .. controls (351.67,412.55) and (351.67,412.55) .. (351.67,412.55) .. controls (351.67,429.21) and (311.26,443.22) .. (256.45,447.28) -- (223.67,412.55) -- cycle ; \draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (351.67,412.55) .. controls (351.67,412.55) and (351.67,412.55) .. (351.67,412.55) .. controls (351.67,428.96) and (312.46,442.79) .. (258.9,447.09) ; \draw [shift={(256.45,447.28)}, rotate = 352.91] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (9.95,-2.99) .. controls (6.32,-1.27) and (3.01,-0.27) .. (0,0) .. controls (3.01,0.27) and (6.32,1.27) .. (9.95,2.99)   ; 

% Text Node
\draw (223,267.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ,xscale=1.2,yscale=1.2]  {$\beta =\frac{\i\hbar n}{2}$};
% Text Node
\draw (193,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=1.2,yscale=1.2, color={rgb, 255:red, 0; green, 0; blue, 255 }  ]  {$\ket{\alpha _{+}}$};
% Text Node
\draw (185,465.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,xscale=1.2,yscale=1.2, color={rgb, 255:red, 255; green, 0; blue, 0 }  ]  {$\ket{\mathbb{1}_{(c,d)}}$};
% Text Node
\draw (296.33,440.73) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,xscale=1.2,yscale=1.2]  {$-2\pi \frac{d}{c}$};


\end{tikzpicture}


==> images/string_amplitude_open_2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1391); %set diagram left start at 0, and has height of 1391

%Shape: Polygon Curved [id:ds5630675862895832] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (772.81,300.93) .. controls (757.98,285.54) and (756.52,277.2) .. (754.52,258.58) .. controls (776.69,249.03) and (783.36,245.92) .. (806.65,235.36) .. controls (812.53,252.8) and (790.73,283.8) .. (776.02,302.14) .. controls (775.93,303.52) and (773.53,301.52) .. (772.81,300.93) -- cycle ;
%Shape: Polygon Curved [id:ds6510198965153158] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ] (701.56,418.98) .. controls (710.88,407.57) and (714.6,404.14) .. (723.21,385.74) .. controls (732.02,361.97) and (760.77,319.71) .. (776.02,302.14) .. controls (800.48,322.17) and (820.6,340.14) .. (803.6,386) .. controls (794.88,409) and (771.17,436.31) .. (744.86,439.06) .. controls (722.02,438.6) and (715.45,432.31) .. (701.56,418.98) -- cycle ;
%Shape: Path Data [id:dp8461514262549595] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=1.5]  (742.47,118.93) .. controls (776.07,118.93) and (804.95,158.42) .. (817.59,214.93) -- (742.47,214.93) -- (742.47,118.93) -- cycle ;
%Shape: Path Data [id:dp33887496238790427] 
\draw  [draw opacity=0][fill={rgb, 255:red, 230; green, 230; blue, 230 }  ,fill opacity=1 ][line width=1.5]  (741.08,119.08) .. controls (742.96,119.08) and (744.83,119.2) .. (746.68,119.44) -- (743.32,215.08) -- (737.17,215.08) .. controls (729.91,183.06) and (717.38,156.51) .. (701.69,139.51) -- (701.4,138.51) .. controls (713.19,126.12) and (726.71,119.08) .. (741.08,119.08) -- cycle ;

%Shape: Arc [id:dp28143684013377257] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ][line width=1.5]  (664.29,438.38) .. controls (662.37,438.66) and (660.43,438.8) .. (658.47,438.8) .. controls (614.37,438.8) and (578.62,367.17) .. (578.62,278.8) .. controls (578.62,190.43) and (614.37,118.8) .. (658.47,118.8) .. controls (660.86,118.8) and (663.23,119.01) .. (665.56,119.42) -- (658.47,278.8) -- cycle ; \draw  [draw opacity=0][line width=1.5]  (664.29,438.38) .. controls (662.37,438.66) and (660.43,438.8) .. (658.47,438.8) .. controls (614.37,438.8) and (578.62,367.17) .. (578.62,278.8) .. controls (578.62,190.43) and (614.37,118.8) .. (658.47,118.8) .. controls (660.86,118.8) and (663.23,119.01) .. (665.56,119.42) ;  
%Shape: Path Data [id:dp3970707415236153] 
\draw  [draw opacity=0][fill={rgb, 255:red, 219; green, 219; blue, 219 }  ,fill opacity=1 ] (658.47,438.8) -- (658.47,118.8) -- (741.47,118.8) .. controls (695.63,118.8) and (658.47,190.43) .. (658.47,278.8) .. controls (658.47,367.17) and (695.63,438.8) .. (741.47,438.8) -- (658.47,438.8) -- cycle ;

%Shape: Arc [id:dp30098600388576235] 
\draw  [draw opacity=0][line width=1.5]  (661.47,438.8) .. controls (661.47,438.8) and (661.47,438.8) .. (661.47,438.8) .. controls (615.63,438.8) and (578.47,367.17) .. (578.47,278.8) .. controls (578.47,190.43) and (615.63,118.8) .. (661.47,118.8) -- (661.47,278.8) -- cycle ; \draw  [line width=1.5]  (661.47,438.8) .. controls (661.47,438.8) and (661.47,438.8) .. (661.47,438.8) .. controls (615.63,438.8) and (578.47,367.17) .. (578.47,278.8) .. controls (578.47,190.43) and (615.63,118.8) .. (661.47,118.8) ;  
%Straight Lines [id:da968400048896653] 
\draw [line width=1.5]    (658.47,118.8) -- (738.47,118.8) ;
%Straight Lines [id:da05814179796513519] 
\draw [line width=1.5]    (658.47,438.8) -- (738.47,438.8) ;
%Shape: Arc [id:dp4255656327140579] 
\draw  [draw opacity=0][line width=1.5]  (741.47,438.8) .. controls (741.47,438.8) and (741.47,438.8) .. (741.47,438.8) .. controls (695.63,438.8) and (658.47,367.17) .. (658.47,278.8) .. controls (658.47,190.43) and (695.63,118.8) .. (741.47,118.8) -- (741.47,278.8) -- cycle ; \draw  [line width=1.5]  (741.47,438.8) .. controls (741.47,438.8) and (741.47,438.8) .. (741.47,438.8) .. controls (695.63,438.8) and (658.47,367.17) .. (658.47,278.8) .. controls (658.47,190.43) and (695.63,118.8) .. (741.47,118.8) ;  

%Curve Lines [id:da6134787394708953] 
\draw [line width=1.5]    (723.21,385.74) .. controls (751.02,318.74) and (812.57,274.19) .. (805.9,236.19) ;
%Straight Lines [id:da4121989529621868] 
\draw [line width=1.5]    (736.03,214.93) -- (819.03,214.93) ;
%Straight Lines [id:da8201888459383393] 
\draw [line width=1.5]    (753.78,259.41) -- (807.11,236.08) ;
%Shape: Arc [id:dp8384993994861005] 
\draw  [draw opacity=0][line width=1.5]  (723.21,385.74) .. controls (716.83,399.41) and (709.25,410.95) .. (700.79,419.74) -- (661.47,278.8) -- cycle ; \draw  [line width=1.5]  (723.21,385.74) .. controls (716.83,399.41) and (709.25,410.95) .. (700.79,419.74) ;  
%Shape: Arc [id:dp10419970287795477] 
\draw  [draw opacity=0][line width=1.5]  (701.4,138.51) .. controls (717.43,155.5) and (730.23,182.4) .. (737.59,214.93) -- (661.47,278.8) -- cycle ; \draw  [line width=1.5]  (701.4,138.51) .. controls (717.43,155.5) and (730.23,182.4) .. (737.59,214.93) ;  
%Shape: Arc [id:dp0245996244622535] 
\draw  [draw opacity=0][line width=1.5]  (803.21,385.74) .. controls (788.01,418.31) and (765.98,438.8) .. (741.47,438.8) -- (741.47,278.8) -- cycle ; \draw  [line width=1.5]  (803.21,385.74) .. controls (788.01,418.31) and (765.98,438.8) .. (741.47,438.8) ;  
%Shape: Arc [id:dp4605879012697609] 
\draw  [draw opacity=0][line width=1.5]  (741.47,118.8) .. controls (741.47,118.8) and (741.47,118.8) .. (741.47,118.8) .. controls (741.47,118.8) and (741.47,118.8) .. (741.47,118.8) .. controls (775.53,118.8) and (804.8,158.35) .. (817.59,214.93) -- (741.47,278.8) -- cycle ; \draw  [line width=1.5]  (741.47,118.8) .. controls (741.47,118.8) and (741.47,118.8) .. (741.47,118.8) .. controls (741.47,118.8) and (741.47,118.8) .. (741.47,118.8) .. controls (775.53,118.8) and (804.8,158.35) .. (817.59,214.93) ;  
%Curve Lines [id:da020282279132536774] 
\draw [line width=1.5]    (803.21,385.74) .. controls (820.23,340.25) and (799.39,323.71) .. (779.03,304.69) ;
%Curve Lines [id:da283838529059269] 
\draw [line width=1.5]    (773.03,300.29) .. controls (758.19,284.91) and (756.74,276.57) .. (754.74,257.94) ;

%Straight Lines [id:da7321108664836131] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (739.91,220.04) -- (753.15,252.6) ;
\draw [shift={(753.9,254.45)}, rotate = 247.87] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(739.16,218.19)}, rotate = 67.87] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da10423009393768867] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (760.65,220.46) -- (766.91,245.16) ;
\draw [shift={(767.4,247.09)}, rotate = 255.77] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(760.16,218.52)}, rotate = 75.77] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4453837171246984] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (780.54,220.19) -- (781.02,240.1) ;
\draw [shift={(781.07,242.09)}, rotate = 268.62] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(780.49,218.19)}, rotate = 88.62] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3309730375505009] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (800.26,220.11) -- (795.96,234.84) ;
\draw [shift={(795.4,236.76)}, rotate = 286.28] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(800.82,218.19)}, rotate = 106.28] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da10682480264057659] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (816.96,220.46) -- (808.26,232.16) ;
\draw [shift={(807.07,233.76)}, rotate = 306.65] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-2.94) .. controls (4.17,-1.38) and (1.99,-0.4) .. (0,0) .. controls (1.99,0.4) and (4.17,1.38) .. (6.56,2.94)   ;
\draw [shift={(818.16,218.86)}, rotate = 126.65] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Curve Lines [id:da8556338704770636] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (741.75,270.63) .. controls (766.83,306.31) and (838.79,291.27) .. (818.69,242.46) ;
\draw [shift={(817.35,239.43)}, rotate = 72.66] [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (13.4,-6.43) -- (0,0) -- (13.4,6.44) -- (8.9,0) -- cycle    ;
%Shape: Arc [id:dp4111781982483821] 
\draw  [draw opacity=0][line width=1.5]  (673.34,427.94) .. controls (645.85,407.29) and (625.48,359.21) .. (621.27,301.15) -- (703.47,278.8) -- cycle ; \draw [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (670.89,426) .. controls (644.64,404.39) and (625.35,357.47) .. (621.27,301.15) ;  \draw [shift={(673.34,427.94)}, rotate = 221.91] [color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (821,275.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,xscale=1.5,yscale=1.5]  {$2\pi \frac{a}{c}$};
% Text Node
\draw (834.8,212.53) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 255; green, 0; blue, 0 }  ,opacity=1 ,xscale=1.5,yscale=1.5]  {$\hat{K}_{\text{clock}}^{\gamma }$};
% Text Node
\draw (500,402.4) node [anchor=north west][inner sep=0.75pt]  [font=\large,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,opacity=1 ,xscale=1.5,yscale=1.5]  {$\hat{\rho}^{\,\mathbb{C}\text{LS}}_\gamma(\alpha_+)$};


\end{tikzpicture}

